Inference for all variants of the multivariate coefficient of variation in factorial designs

The multivariate coefficient of variation (MCV) is an attractive and easy-to-interpret effect size for the dispersion in multivariate data. Recently, the first inference methods for the MCV were proposed by Ditzhaus and Smaga (2022) for general factorial designs covering k-sample settings but also complex higher-way layouts. However, two questions are still pending: (1) The theory on inference methods for MCV is primarily derived for one special MCV variant while there are several reasonable proposals. (2) When rejecting a global null hypothesis in factorial designs, a more in-depth analysis is typically of high interest to find the specific contrasts of MCV leading to the aforementioned rejection. In this paper, we tackle both by, first, extending the aforementioned nonparametric permutation procedure to the other MCV variants and, second, by proposing a max-type test for post hoc analysis. To improve the small sample performance of the latter, we suggest a novel studentized bootstrap strategy and prove its asymptotic validity. The actual performance of all proposed tests and post hoc procedures are compared in an extensive simulation study and illustrated by a real data analysis.

==> (inline-0) <==
\begin{longtable}[t]{lrrrrrrrrr}
\caption[Empirical sizes of all tests obtained in simulation study based on real data example]{Empirical sizes (as percentages) of all tests obtained in simulation study based on real data example of Section~6 in the main paper (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test)}\\
\hline
Distr.&$\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\hline
\endfirsthead
\caption[]{Empirical sizes (as percentages) of all tests obtained in simulation study based on real data example of Section~6 in the main paper (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\hline
Distr.&$\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\hline
\endhead
$N$& 8.7 & 8.0 & 7.2 & 6.9 & 8.4 & 7.6 & 7.1 & 6.9 & $a$\\
& 4.7 & 4.9 & 4.9 & 4.7 & 4.8 & 4.8 & 4.2 & 4.8 & $\pi$\\
& 4.8 & 5.1 & 4.8 & 4.9 & 4.5 & 4.4 & 4.5 & 4.7 & $b$\\
& 7.8 & 7.7 & 6.3 & 6.5 & 7.4 & 7.0 & 7.0 & 6.2 & $max,a$\\
& 4.1 & 5.4 & 3.5 & 5.0 & 3.4 & 5.3 & 3.5 & 4.4 & $max,b$\\
\addlinespace
$t_5$& 14.4 & 16.7 & 9.8 & 12.3 & 16.4 & 17.2 & 9.4 & 12.9 & $a$\\
& 5.0 & 5.0 & 4.3 & 4.5 & 5.6 & 5.3 & 4.9 & 4.6 & $\pi$\\
& 4.5 & 4.9 & 4.1 & 4.8 & 5.5 & 4.8 & 4.2 & 4.2 & $b$\\
& 12.5 & 15.1 & 6.4 & 11.5 & 13.1 & 16.1 & 6.5 & 12.1 & $max,a$\\
& 1.2 & 4.2 & 1.1 & 4.1 & 1.3 & 5.0 & 1.1 & 3.8 & $max,b$\\
\addlinespace
$\chi_{10}^2$& 10.8 & 10.8 & 7.8 & 7.9 & 10.5 & 9.9 & 8.9 & 8.7 & $a$\\
& 5.5 & 5.5 & 4.4 & 5.2 & 5.1 & 5.5 & 3.9 & 4.7 & $\pi$\\
& 5.7 & 5.8 & 4.2 & 5.0 & 4.9 & 4.9 & 4.1 & 4.7 & $b$\\
& 9.9 & 9.7 & 7.3 & 7.4 & 10.0 & 8.8 & 7.5 & 7.8 & $max,a$\\
& 3.6 & 4.9 & 3.2 & 5.2 & 3.2 & 5.6 & 2.4 & 4.5 & $max,b$\\
\hline
\label{tab_sm_1}
\end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{llrrrrrr}
\caption[Empirical powers of the multiple contrast tests obtained in simulation based on real data example]{Empirical powers (as percentages) of the multiple contrast tests obtained in simulation study based on real data example of Section~6 in the main paper}\\
\hline
Distr.&Test& CH-EH&CH-JH&CH-GB&EH-JH&EH-GB&JH-GB\\
\hline
\endfirsthead
\caption[]{Empirical powers (as percentages) of the multiple contrast tests obtained in simulation study based on real data example of Section~6 in the main paper \textit{(continued)}}\\
\hline
Distr.&Test& CH-EH&CH-JH&CH-GB&EH-JH&EH-GB&JH-GB\\
\hline
\endhead
$N$&$\varphi_{\max,C^{RR}}$ & 14.5 & 62.4 & 100 & 17.7 & 100 & 100.0\\
&$\varphi_{\max,B^{RR}}$ & 14.2 & 59.8 & 100 & 16.7 & 100 & 100.0\\
&$\varphi_{\max,C^{VV}}$ & 37.3 & 27.3 & 100 & 1.5 & 100 & 100.0\\
&$\varphi_{\max,B^{VV}}$ & 39.2 & 23.4 & 100 & 1.7 & 100 & 100.0\\
&$\varphi_{\max,C^{VN}}$ & 42.9 & 10.3 & 100 & 5.2 & 100 & 100.0\\
&$\varphi_{\max,B^{VN}}$ & 42.1 & 8.5 & 100 & 6.9 & 100 & 100.0\\
&$\varphi_{\max,C^{AZ}}$ & 81.7 & 28.9 & 100 & 7.3 & 100 & 100.0\\
&$\varphi_{\max,B^{AZ}}$ & 81.5 & 24.5 & 100 & 10.2 & 100 & 100.0\\
&$\varphi_{\max,C^{RR}}^b$ & 8.3 & 51.1 & 100 & 11.4 & 100 & 100.0\\
&$\varphi_{\max,B^{RR}}^b$ & 9.1 & 49.5 & 100 & 11.7 & 100 & 100.0\\
&$\varphi_{\max,C^{VV}}^b$ & 32.6 & 23.8 & 100 & 1.3 & 100 & 100.0\\
&$\varphi_{\max,B^{VV}}^b$ & 36.3 & 21.7 & 100 & 1.5 & 100 & 100.0\\
&$\varphi_{\max,C^{VN}}^b$ & 27.5 & 5.3 & 100 & 1.7 & 100 & 100.0\\
&$\varphi_{\max,B^{VN}}^b$ & 33.5 & 5.6 & 100 & 4.7 & 100 & 100.0\\
&$\varphi_{\max,C^{AZ}}^b$ & 79.5 & 26.5 & 100 & 6.4 & 100 & 100.0\\
&$\varphi_{\max,B^{AZ}}^b$ & 79.8 & 23.3 & 100 & 8.8 & 100 & 100.0\\
\addlinespace
$t_5$&$\varphi_{\max,C^{RR}}$ & 7.4 & 29.0 & 100.0 & 10.0 & 100.0 & 99.8\\
&$\varphi_{\max,B^{RR}}$ & 8.9 & 28.7 & 100.0 & 10.6 & 99.9 & 99.6\\
&$\varphi_{\max,C^{VV}}$ & 13.2 & 15.2 & 99.3 & 1.2 & 98.4 & 96.4\\
&$\varphi_{\max,B^{VV}}$ & 17.4 & 16.0 & 98.1 & 2.1 & 95.0 & 95.3\\
&$\varphi_{\max,C^{VN}}$ & 25.6 & 9.4 & 99.9 & 4.7 & 99.2 & 99.3\\
&$\varphi_{\max,B^{VN}}$ & 27.5 & 10.1 & 99.0 & 7.4 & 97.9 & 98.8\\
&$\varphi_{\max,C^{AZ}}$ & 44.8 & 19.7 & 99.3 & 3.2 & 95.0 & 96.8\\
&$\varphi_{\max,B^{AZ}}$ & 46.8 & 20.4 & 97.9 & 6.6 & 90.1 & 94.7\\
&$\varphi_{\max,C^{RR}}^b$ & 2.0 & 9.5 & 99.9 & 1.7 & 99.6 & 98.4\\
&$\varphi_{\max,B^{RR}}^b$ & 2.8 & 12.5 & 99.7 & 2.6 & 99.5 & 98.5\\
&$\varphi_{\max,C^{VV}}^b$ & 10.3 & 12.6 & 98.6 & 0.8 & 97.4 & 94.7\\
&$\varphi_{\max,B^{VV}}^b$ & 15.4 & 14.7 & 98.0 & 1.7 & 94.6 & 95.0\\
&$\varphi_{\max,C^{VN}}^b$ & 6.1 & 2.5 & 97.5 & 0.5 & 93.4 & 91.3\\
&$\varphi_{\max,B^{VN}}^b$ & 13.7 & 4.2 & 97.8 & 2.2 & 93.7 & 94.8\\
&$\varphi_{\max,C^{AZ}}^b$ & 39.8 & 17.4 & 98.1 & 2.3 & 93.1 & 95.4\\
&$\varphi_{\max,B^{AZ}}^b$ & 45.6 & 19.2 & 97.7 & 5.9 & 89.6 & 93.8\\
\addlinespace
$\chi_{10}^2$&$\varphi_{\max,C^{RR}}$ & 9.1 & 48.5 & 100.0 & 15.5 & 100.0 & 100.0\\
&$\varphi_{\max,B^{RR}}$ & 9.3 & 46.1 & 100.0 & 14.8 & 100.0 & 100.0\\
&$\varphi_{\max,C^{VV}}$ & 29.0 & 23.1 & 100.0 & 1.7 & 100.0 & 100.0\\
&$\varphi_{\max,B^{VV}}$ & 29.5 & 20.9 & 100.0 & 2.3 & 100.0 & 100.0\\
&$\varphi_{\max,C^{VN}}$ & 35.7 & 11.7 & 100.0 & 3.8 & 100.0 & 100.0\\
&$\varphi_{\max,B^{VN}}$ & 35.5 & 10.5 & 100.0 & 5.5 & 100.0 & 100.0\\
&$\varphi_{\max,C^{AZ}}$ & 66.2 & 26.1 & 100.0 & 5.2 & 99.7 & 99.8\\
&$\varphi_{\max,B^{AZ}}$ & 64.2 & 23.2 & 99.9 & 7.4 & 98.9 & 99.5\\
&$\varphi_{\max,C^{RR}}^b$ & 4.2 & 32.7 & 100.0 & 7.0 & 100.0 & 100.0\\
&$\varphi_{\max,B^{RR}}^b$ & 5.0 & 32.0 & 100.0 & 6.9 & 100.0 & 100.0\\
&$\varphi_{\max,C^{VV}}^b$ & 25.7 & 20.6 & 100.0 & 1.1 & 100.0 & 100.0\\
&$\varphi_{\max,B^{VV}}^b$ & 28.2 & 19.5 & 100.0 & 2.1 & 100.0 & 100.0\\
&$\varphi_{\max,C^{VN}}^b$ & 17.6 & 4.7 & 100.0 & 0.9 & 100.0 & 99.9\\
&$\varphi_{\max,B^{VN}}^b$ & 25.3 & 5.2 & 100.0 & 2.9 & 99.9 & 100.0\\
&$\varphi_{\max,C^{AZ}}^b$ & 61.1 & 23.2 & 100.0 & 3.5 & 99.7 & 99.8\\
&$\varphi_{\max,B^{AZ}}^b$ & 62.8 & 22.5 & 99.9 & 6.9 & 98.7 & 99.5\\
\hline
\label{tab_sm_2}
\end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{rrrrrrrrrrrr}
\caption[Empirical sizes of all tests obtained under normal distribution]{Empirical sizes (as percentages) of all tests obtained under normal distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical sizes (as percentages) of all tests obtained under normal distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.1)$ & 30 & 17.5 & 17.7 & 9.0 & 8.9 & 15.1 & 12.6 & 11.2 & 10.7 & $a$\\
&  &  & 6.1 & 5.7 & 6.0 & 5.7 & 4.5 & 4.3 & 5.3 & 5.2 & $\pi$\\
&  &  & 5.7 & 6.0 & 6.1 & 6.0 & 3.9 & 4.3 & 5.0 & 5.0 & $b$\\
&  &  & 15.9 & 16.1 & 8.4 & 8.7 & 12.2 & 11.0 & 9.1 & 9.3 & $max,a$\\
&  &  & 1.7 & 6.2 & 4.1 & 6.2 & 0.2 & 5.4 & 1.9 & 4.3 & $max,b$\\
\addlinespace
& & 50 & 9.7 & 9.4 & 7.5 & 7.9 & 10.3 & 9.3 & 7.6 & 7.1 & $a$\\
&  &  & 4.6 & 4.4 & 5.1 & 5.6 & 5.3 & 4.7 & 4.2 & 4.3 & $\pi$\\
&  &  & 4.6 & 4.5 & 4.9 & 5.3 & 4.9 & 5.2 & 4.5 & 4.3 & $b$\\
&  &  & 8.7 & 9.2 & 6.8 & 7.0 & 8.8 & 9.0 & 6.3 & 6.2 & $max,a$\\
&  &  & 2.6 & 5.3 & 5.0 & 6.0 & 1.3 & 6.0 & 2.4 & 4.1 & $max,b$\\
\addlinespace
& & 70 & 10.8 & 10.2 & 5.6 & 5.9 & 9.6 & 8.9 & 6.6 & 6.1 & $a$\\
&  &  & 6.2 & 5.7 & 5.1 & 4.8 & 5.1 & 6.1 & 4.5 & 4.2 & $\pi$\\
&  &  & 5.6 & 5.4 & 5.0 & 4.5 & 5.4 & 5.9 & 4.4 & 4.3 & $b$\\
&  &  & 9.8 & 9.5 & 5.1 & 5.0 & 8.4 & 8.2 & 5.8 & 5.4 & $max,a$\\
&  &  & 3.4 & 6.2 & 4.0 & 4.5 & 2.6 & 6.2 & 2.6 & 4.2 & $max,b$\\
\addlinespace
& & 100 & 7.2 & 7.6 & 6.9 & 7.2 & 6.9 & 6.3 & 6.9 & 6.9 & $a$\\
&  &  & 5.1 & 5.2 & 6.1 & 5.7 & 4.0 & 3.9 & 4.9 & 5.0 & $\pi$\\
&  &  & 5.0 & 5.1 & 6.2 & 6.0 & 4.1 & 4.3 & 5.3 & 5.5 & $b$\\
&  &  & 6.2 & 6.2 & 6.4 & 6.6 & 5.9 & 5.6 & 6.7 & 6.2 & $max,a$\\
&  &  & 4.2 & 5.4 & 5.5 & 6.1 & 2.3 & 4.3 & 4.2 & 4.6 & $max,b$\\
\addlinespace
& & 150 & 7.3 & 7.3 & 5.6 & 5.6 & 5.2 & 5.2 & 6.0 & 6.1 & $a$\\
&  &  & 5.4 & 5.4 & 4.8 & 5.0 & 3.6 & 4.4 & 4.7 & 4.8 & $\pi$\\
&  &  & 5.3 & 5.7 & 4.7 & 5.3 & 3.8 & 4.4 & 4.5 & 4.8 & $b$\\
&  &  & 6.7 & 7.0 & 5.4 & 5.4 & 4.1 & 4.2 & 6.2 & 6.3 & $max,a$\\
&  &  & 4.8 & 5.8 & 4.8 & 5.0 & 2.3 & 3.8 & 3.9 & 5.2 & $max,b$\\
\addlinespace
& & 200 & 7.0 & 6.9 & 5.5 & 5.1 & 5.5 & 4.9 & 6.4 & 6.7 & $a$\\
&  &  & 5.0 & 5.1 & 5.0 & 4.7 & 4.0 & 4.0 & 5.8 & 5.4 & $\pi$\\
&  &  & 5.8 & 5.7 & 5.1 & 4.9 & 4.1 & 3.8 & 5.2 & 5.4 & $b$\\
&  &  & 6.3 & 6.2 & 5.8 & 5.9 & 4.9 & 4.9 & 6.3 & 5.9 & $max,a$\\
&  &  & 4.7 & 5.5 & 5.1 & 5.6 & 3.0 & 4.4 & 4.7 & 5.3 & $max,b$\\
\addlinespace
0.1 & $(0.5,0.5,0.5,0.5)$ & 30 & 8.1 & 10.2 & 6.9 & 7.2 & 12.6 & 13.3 & 9.9 & 10.2 & $a$\\
&  &  & 5.6 & 5.5 & 5.1 & 4.8 & 6.1 & 4.5 & 5.4 & 4.6 & $\pi$\\
&  &  & 5.4 & 5.8 & 4.7 & 4.6 & 4.8 & 4.2 & 5.8 & 5.1 & $b$\\
&  &  & 5.8 & 9.5 & 6.1 & 6.7 & 8.9 & 12.4 & 6.4 & 9.6 & $max,a$\\
&  &  & 0.2 & 5.7 & 2.3 & 4.1 & 0.0 & 5.4 & 0.5 & 5.3 & $max,b$\\
\addlinespace
& & 50 & 5.4 & 6.4 & 5.1 & 5.2 & 8.1 & 8.7 & 7.9 & 7.3 & $a$\\
&  &  & 3.9 & 4.1 & 4.3 & 4.1 & 4.4 & 4.4 & 5.0 & 4.5 & $\pi$\\
&  &  & 3.7 & 3.9 & 3.8 & 4.0 & 4.3 & 4.3 & 5.5 & 4.8 & $b$\\
&  &  & 4.3 & 5.9 & 4.6 & 4.9 & 5.5 & 7.7 & 6.2 & 7.4 & $max,a$\\
&  &  & 0.5 & 4.7 & 3.0 & 3.9 & 0.6 & 4.3 & 1.4 & 5.7 & $max,b$\\
\addlinespace
& & 70 & 5.0 & 6.2 & 6.7 & 6.4 & 7.2 & 7.6 & 6.5 & 7.4 & $a$\\
&  &  & 4.0 & 4.1 & 5.4 & 5.2 & 5.1 & 4.7 & 4.9 & 5.4 & $\pi$\\
&  &  & 4.3 & 4.7 & 5.3 & 5.0 & 4.8 & 4.7 & 4.9 & 5.3 & $b$\\
&  &  & 4.4 & 5.5 & 5.4 & 5.9 & 6.4 & 7.6 & 5.1 & 6.3 & $max,a$\\
&  &  & 1.4 & 4.7 & 3.8 & 4.7 & 1.4 & 5.3 & 1.3 & 4.5 & $max,b$\\
\addlinespace
& & 100 & 5.8 & 6.6 & 5.5 & 5.6 & 6.6 & 7.1 & 7.0 & 6.9 & $a$\\
&  &  & 4.6 & 4.8 & 4.3 & 4.3 & 4.2 & 4.9 & 5.7 & 4.8 & $\pi$\\
&  &  & 4.7 & 5.4 & 4.3 & 4.9 & 4.2 & 4.7 & 6.0 & 5.3 & $b$\\
&  &  & 4.9 & 5.9 & 4.3 & 4.4 & 4.9 & 6.1 & 5.3 & 6.2 & $max,a$\\
&  &  & 2.5 & 5.2 & 3.4 & 4.1 & 1.2 & 4.6 & 2.5 & 5.1 & $max,b$\\
\addlinespace
& & 150 & 5.8 & 6.5 & 4.1 & 4.0 & 5.1 & 5.4 & 5.5 & 5.2 & $a$\\
&  &  & 5.8 & 5.9 & 3.6 & 3.8 & 4.4 & 4.1 & 4.5 & 4.3 & $\pi$\\
&  &  & 5.3 & 5.5 & 3.9 & 3.7 & 4.0 & 4.1 & 5.0 & 4.5 & $b$\\
&  &  & 4.7 & 5.7 & 4.4 & 4.6 & 4.5 & 5.0 & 4.6 & 4.9 & $max,a$\\
&  &  & 3.4 & 5.3 & 3.4 & 3.9 & 2.4 & 4.3 & 2.8 & 4.5 & $max,b$\\
\addlinespace
& & 200 & 5.4 & 5.3 & 5.1 & 5.6 & 7.1 & 7.4 & 5.7 & 5.5 & $a$\\
&  &  & 5.3 & 5.2 & 5.1 & 4.9 & 6.0 & 5.9 & 5.1 & 5.1 & $\pi$\\
&  &  & 4.5 & 4.8 & 5.1 & 5.4 & 6.2 & 5.9 & 5.2 & 5.1 & $b$\\
&  &  & 4.9 & 5.2 & 5.2 & 5.3 & 6.1 & 6.6 & 4.3 & 4.7 & $max,a$\\
&  &  & 4.0 & 5.0 & 5.1 & 5.4 & 4.4 & 6.1 & 3.6 & 4.7 & $max,b$\\
\addlinespace
0.1 & $(1,1,1,1)$ & 30 & 2.1 & 5.6 & 6.5 & 7.9 & 5.7 & 11.8 & 4.1 & 8.6 & $a$\\
&  &  & 4.6 & 4.3 & 5.9 & 6.2 & 4.9 & 5.0 & 5.4 & 5.1 & $\pi$\\
&  &  & 4.0 & 4.6 & 5.6 & 5.8 & 3.9 & 4.6 & 5.3 & 5.3 & $b$\\
&  &  & 0.5 & 5.3 & 5.2 & 7.6 & 1.3 & 10.8 & 0.8 & 8.0 & $max,a$\\
&  &  & 0.0 & 4.6 & 1.2 & 5.4 & 0.0 & 5.4 & 0.0 & 5.9 & $max,b$\\
\addlinespace
& & 50 & 2.7 & 5.0 & 6.5 & 7.6 & 5.0 & 9.0 & 4.8 & 7.4 & $a$\\
&  &  & 4.2 & 4.5 & 5.8 & 6.1 & 4.7 & 5.0 & 5.4 & 5.6 & $\pi$\\
&  &  & 4.2 & 4.4 & 5.5 & 6.0 & 4.7 & 5.3 & 5.2 & 5.8 & $b$\\
&  &  & 0.7 & 4.7 & 5.4 & 8.0 & 1.5 & 7.4 & 1.6 & 6.4 & $max,a$\\
&  &  & 0.0 & 4.1 & 2.6 & 6.2 & 0.0 & 6.0 & 0.1 & 5.8 & $max,b$\\
\addlinespace
& & 70 & 3.1 & 4.8 & 6.7 & 7.0 & 3.9 & 5.9 & 5.1 & 7.2 & $a$\\
&  &  & 5.0 & 4.4 & 6.0 & 6.0 & 3.9 & 4.1 & 6.0 & 5.2 & $\pi$\\
&  &  & 4.6 & 4.3 & 6.3 & 6.2 & 3.8 & 4.1 & 6.2 & 5.6 & $b$\\
&  &  & 0.7 & 4.3 & 5.1 & 6.4 & 1.1 & 5.1 & 2.1 & 6.4 & $max,a$\\
&  &  & 0.0 & 4.5 & 3.4 & 5.9 & 0.0 & 3.9 & 0.1 & 6.0 & $max,b$\\
\addlinespace
& & 100 & 3.9 & 5.0 & 4.7 & 4.9 & 5.2 & 6.5 & 5.4 & 7.2 & $a$\\
&  &  & 5.6 & 5.1 & 4.7 & 4.4 & 5.0 & 4.8 & 5.7 & 6.2 & $\pi$\\
&  &  & 5.3 & 5.1 & 4.2 & 4.3 & 5.0 & 5.2 & 5.9 & 6.1 & $b$\\
&  &  & 2.0 & 4.1 & 3.8 & 4.7 & 2.2 & 6.2 & 2.8 & 6.5 & $max,a$\\
&  &  & 0.3 & 4.6 & 3.0 & 4.4 & 0.2 & 5.4 & 0.6 & 6.0 & $max,b$\\
\addlinespace
& & 150 & 3.9 & 5.5 & 5.3 & 6.2 & 4.1 & 5.5 & 7.1 & 8.0 & $a$\\
&  &  & 4.9 & 4.9 & 5.7 & 5.9 & 4.5 & 4.2 & 5.9 & 6.1 & $\pi$\\
&  &  & 4.9 & 5.1 & 5.4 & 5.7 & 4.7 & 4.6 & 6.2 & 5.8 & $b$\\
&  &  & 3.0 & 5.4 & 5.3 & 6.0 & 2.7 & 5.4 & 3.9 & 7.5 & $max,a$\\
&  &  & 1.3 & 5.6 & 4.5 & 5.9 & 0.9 & 5.1 & 2.1 & 6.1 & $max,b$\\
\addlinespace
& & 200 & 3.6 & 5.2 & 5.3 & 5.4 & 4.8 & 5.3 & 4.7 & 6.4 & $a$\\
&  &  & 4.9 & 5.3 & 4.5 & 4.7 & 5.1 & 4.9 & 5.0 & 5.4 & $\pi$\\
&  &  & 5.0 & 5.1 & 4.8 & 5.1 & 4.7 & 4.6 & 4.9 & 5.3 & $b$\\
&  &  & 2.9 & 4.9 & 4.6 & 4.9 & 3.3 & 5.1 & 3.4 & 5.8 & $max,a$\\
&  &  & 2.0 & 5.2 & 4.1 & 5.0 & 1.6 & 4.8 & 2.1 & 5.5 & $max,b$\\
\addlinespace
0.1 & $(1.5,1.5,1.5,1.5)$ & 30 & 0.9 & 5.8 & 3.4 & 6.3 & 2.2 & 11.0 & 0.8 & 5.0 & $a$\\
&  &  & 6.1 & 5.9 & 4.5 & 4.4 & 4.8 & 5.9 & 4.3 & 3.8 & $\pi$\\
&  &  & 5.0 & 5.9 & 4.4 & 4.2 & 3.6 & 5.5 & 3.4 & 3.8 & $b$\\
&  &  & 0.0 & 5.7 & 1.9 & 6.2 & 0.3 & 10.8 & 0.0 & 5.1 & $max,a$\\
&  &  & 0.0 & 6.1 & 0.1 & 4.8 & 0.0 & 5.9 & 0.0 & 4.7 & $max,b$\\
\addlinespace
& & 50 & 1.4 & 4.5 & 3.4 & 4.9 & 2.6 & 8.4 & 1.3 & 5.6 & $a$\\
&  &  & 4.8 & 4.9 & 3.5 & 3.4 & 5.2 & 5.5 & 4.1 & 4.8 & $\pi$\\
&  &  & 4.4 & 5.0 & 3.5 & 3.5 & 4.3 & 5.9 & 3.8 & 4.9 & $b$\\
&  &  & 0.1 & 4.4 & 2.3 & 4.5 & 0.1 & 7.6 & 0.1 & 5.3 & $max,a$\\
&  &  & 0.0 & 5.0 & 0.5 & 4.2 & 0.0 & 6.0 & 0.0 & 5.0 & $max,b$\\
\addlinespace
& & 70 & 2.1 & 5.3 & 5.1 & 5.5 & 2.1 & 5.4 & 1.1 & 4.8 & $a$\\
&  &  & 5.3 & 5.7 & 5.2 & 4.8 & 4.2 & 4.2 & 4.4 & 3.8 & $\pi$\\
&  &  & 5.0 & 5.9 & 5.4 & 4.9 & 4.0 & 4.3 & 4.4 & 4.3 & $b$\\
&  &  & 0.0 & 5.1 & 3.2 & 5.3 & 0.0 & 5.2 & 0.0 & 4.5 & $max,a$\\
&  &  & 0.0 & 6.1 & 1.4 & 5.0 & 0.0 & 4.8 & 0.0 & 4.5 & $max,b$\\
\addlinespace
& & 100 & 1.6 & 4.3 & 5.1 & 5.6 & 3.0 & 6.1 & 2.6 & 6.1 & $a$\\
&  &  & 4.9 & 4.4 & 5.2 & 5.0 & 5.6 & 4.8 & 4.7 & 5.4 & $\pi$\\
&  &  & 4.8 & 4.2 & 5.2 & 5.3 & 5.7 & 4.7 & 4.4 & 5.6 & $b$\\
&  &  & 0.0 & 3.6 & 3.6 & 5.1 & 0.1 & 5.5 & 0.3 & 5.7 & $max,a$\\
&  &  & 0.0 & 4.5 & 2.6 & 5.1 & 0.0 & 5.5 & 0.0 & 5.7 & $max,b$\\
\addlinespace
& & 150 & 3.2 & 4.9 & 4.5 & 4.5 & 3.5 & 5.4 & 3.3 & 5.4 & $a$\\
&  &  & 5.5 & 4.9 & 4.9 & 4.2 & 6.0 & 5.6 & 5.5 & 5.0 & $\pi$\\
&  &  & 5.4 & 4.8 & 4.8 & 4.4 & 5.7 & 4.9 & 4.9 & 5.1 & $b$\\
&  &  & 0.6 & 4.6 & 3.6 & 4.1 & 0.6 & 4.3 & 0.8 & 5.0 & $max,a$\\
&  &  & 0.0 & 5.3 & 3.0 & 4.0 & 0.0 & 4.7 & 0.0 & 4.9 & $max,b$\\
\addlinespace
& & 200 & 3.3 & 4.7 & 5.2 & 5.9 & 3.2 & 4.5 & 2.7 & 4.1 & $a$\\
&  &  & 5.7 & 5.1 & 5.1 & 5.5 & 4.4 & 3.5 & 4.1 & 3.5 & $\pi$\\
&  &  & 6.1 & 5.1 & 5.4 & 5.7 & 4.2 & 4.2 & 4.0 & 3.9 & $b$\\
&  &  & 1.0 & 4.8 & 4.3 & 5.9 & 1.3 & 3.5 & 0.9 & 3.9 & $max,a$\\
&  &  & 0.2 & 5.9 & 3.8 & 5.9 & 0.2 & 3.9 & 0.1 & 4.5 & $max,b$\\
\addlinespace
0.4 & $(0.1,0.1,0.1,0.1)$ & 30 & 16.2 & 15.2 & 9.2 & 9.8 & 16.4 & 15.7 & 9.5 & 8.8 & $a$\\
&  &  & 4.7 & 4.7 & 5.0 & 5.2 & 5.0 & 5.8 & 4.8 & 4.8 & $\pi$\\
&  &  & 4.8 & 4.9 & 5.2 & 4.9 & 4.7 & 5.2 & 4.9 & 4.8 & $b$\\
&  &  & 13.8 & 14.3 & 8.1 & 9.4 & 14.4 & 12.9 & 8.7 & 8.6 & $max,a$\\
&  &  & 1.7 & 5.7 & 1.5 & 4.9 & 0.8 & 5.9 & 2.0 & 5.1 & $max,b$\\
\addlinespace
&  & 50 & 10.5 & 9.7 & 6.4 & 7.3 & 11.9 & 12.2 & 8.2 & 7.8 & $a$\\
&  &  & 5.0 & 5.6 & 4.2 & 4.8 & 5.3 & 5.3 & 5.1 & 4.5 & $\pi$\\
&  &  & 5.2 & 5.5 & 4.2 & 4.6 & 4.9 & 4.9 & 5.4 & 4.7 & $b$\\
&  &  & 9.2 & 9.4 & 5.8 & 6.4 & 9.7 & 10.2 & 6.7 & 7.3 & $max,a$\\
&  &  & 2.8 & 6.0 & 2.8 & 4.4 & 1.7 & 5.9 & 2.2 & 4.3 & $max,b$\\
\addlinespace
&  & 70 & 7.1 & 7.0 & 6.0 & 6.2 & 9.7 & 10.0 & 8.3 & 7.6 & $a$\\
&  &  & 4.1 & 4.3 & 4.4 & 4.7 & 6.1 & 5.8 & 5.1 & 4.9 & $\pi$\\
&  &  & 4.4 & 4.2 & 4.6 & 4.6 & 6.2 & 6.1 & 5.2 & 5.1 & $b$\\
&  &  & 6.2 & 6.7 & 5.6 & 6.3 & 8.5 & 8.2 & 6.8 & 7.2 & $max,a$\\
&  &  & 2.6 & 4.8 & 2.7 & 4.2 & 3.2 & 5.8 & 3.0 & 4.8 & $max,b$\\
\addlinespace
&  & 100 & 8.8 & 8.5 & 7.1 & 7.0 & 7.7 & 7.4 & 6.5 & 5.9 & $a$\\
&  &  & 6.0 & 6.1 & 5.5 & 5.6 & 4.8 & 4.9 & 4.9 & 4.4 & $\pi$\\
&  &  & 6.0 & 6.3 & 5.7 & 5.7 & 4.6 & 4.6 & 4.6 & 4.5 & $b$\\
&  &  & 8.1 & 8.3 & 6.3 & 6.6 & 6.2 & 6.4 & 5.1 & 5.4 & $max,a$\\
&  &  & 4.8 & 6.2 & 4.7 & 5.9 & 2.3 & 4.7 & 3.7 & 4.3 & $max,b$\\
\addlinespace
&  & 150 & 5.1 & 5.6 & 6.8 & 6.7 & 7.3 & 6.8 & 6.2 & 5.8 & $a$\\
&  &  & 3.9 & 3.9 & 5.9 & 5.7 & 5.6 & 5.1 & 4.2 & 4.4 & $\pi$\\
&  &  & 4.1 & 4.3 & 6.1 & 5.7 & 5.6 & 4.7 & 4.8 & 4.8 & $b$\\
&  &  & 5.0 & 5.1 & 5.9 & 6.4 & 6.8 & 6.4 & 5.0 & 5.2 & $max,a$\\
&  &  & 3.6 & 4.5 & 4.6 & 5.8 & 4.0 & 5.7 & 3.6 & 4.4 & $max,b$\\
\addlinespace
&  & 200 & 6.6 & 6.5 & 5.4 & 5.4 & 6.1 & 5.8 & 5.9 & 6.3 & $a$\\
&  &  & 5.5 & 5.5 & 4.6 & 4.5 & 4.7 & 4.4 & 5.0 & 5.0 & $\pi$\\
&  &  & 5.6 & 5.7 & 4.5 & 4.4 & 4.7 & 4.4 & 5.5 & 5.5 & $b$\\
&  &  & 6.3 & 6.1 & 5.5 & 5.9 & 4.6 & 4.7 & 5.4 & 5.5 & $max,a$\\
&  &  & 5.1 & 5.8 & 4.2 & 4.7 & 3.6 & 4.2 & 4.4 & 5.2 & $max,b$\\
\addlinespace
0.4 & $(0.5,0.5,0.5,0.5)$ & 30 & 7.4 & 7.9 & 10.3 & 11.4 & 11.6 & 12.6 & 7.1 & 8.5 & $a$\\
&  &  & 4.7 & 4.9 & 6.0 & 5.4 & 5.0 & 4.8 & 4.8 & 4.3 & $\pi$\\
&  &  & 4.9 & 5.2 & 6.0 & 6.1 & 4.4 & 5.1 & 4.9 & 5.6 & $b$\\
&  &  & 6.0 & 8.0 & 8.7 & 9.9 & 9.8 & 12.5 & 5.2 & 8.1 & $max,a$\\
&  &  & 0.4 & 5.2 & 2.8 & 5.4 & 0.1 & 5.9 & 0.6 & 3.8 & $max,b$\\
\addlinespace
&  & 50 & 7.2 & 7.4 & 8.4 & 8.6 & 9.2 & 9.3 & 6.4 & 7.0 & $a$\\
&  &  & 5.5 & 5.0 & 5.8 & 5.1 & 5.1 & 4.7 & 5.1 & 5.1 & $\pi$\\
&  &  & 5.6 & 5.5 & 5.8 & 5.5 & 4.8 & 4.9 & 4.9 & 4.7 & $b$\\
&  &  & 6.0 & 7.7 & 6.9 & 7.6 & 7.1 & 8.9 & 4.8 & 6.2 & $max,a$\\
&  &  & 1.6 & 6.1 & 2.9 & 5.0 & 0.7 & 6.1 & 1.4 & 4.3 & $max,b$\\
\addlinespace
&  & 70 & 5.5 & 5.6 & 7.0 & 7.8 & 7.8 & 9.0 & 5.8 & 6.3 & $a$\\
&  &  & 5.1 & 4.7 & 5.7 & 5.6 & 5.2 & 5.3 & 5.3 & 5.2 & $\pi$\\
&  &  & 4.6 & 4.5 & 5.6 & 5.6 & 5.8 & 5.6 & 5.2 & 4.9 & $b$\\
&  &  & 4.9 & 5.7 & 6.4 & 7.0 & 6.8 & 8.2 & 4.5 & 5.8 & $max,a$\\
&  &  & 1.8 & 5.2 & 3.4 & 5.5 & 1.0 & 6.1 & 1.9 & 4.4 & $max,b$\\
\addlinespace
&  & 100 & 5.1 & 5.2 & 5.8 & 5.9 & 8.3 & 8.2 & 5.6 & 5.4 & $a$\\
&  &  & 4.2 & 4.3 & 4.7 & 4.5 & 5.8 & 6.1 & 4.8 & 4.9 & $\pi$\\
&  &  & 4.4 & 4.2 & 4.6 & 4.9 & 5.7 & 6.0 & 4.9 & 5.0 & $b$\\
&  &  & 4.1 & 4.2 & 5.2 & 5.5 & 6.7 & 7.9 & 3.6 & 5.0 & $max,a$\\
&  &  & 2.4 & 4.1 & 3.3 & 3.9 & 1.6 & 6.3 & 2.0 & 4.1 & $max,b$\\
\addlinespace
&  & 150 & 5.0 & 5.4 & 4.8 & 4.9 & 6.2 & 6.2 & 5.8 & 6.5 & $a$\\
&  &  & 4.7 & 4.6 & 4.4 & 4.2 & 4.8 & 4.9 & 5.2 & 5.8 & $\pi$\\
&  &  & 4.9 & 5.2 & 3.8 & 4.1 & 5.2 & 4.4 & 5.4 & 5.7 & $b$\\
&  &  & 4.2 & 4.7 & 4.3 & 4.5 & 5.2 & 6.0 & 5.0 & 5.8 & $max,a$\\
&  &  & 3.6 & 4.8 & 3.6 & 4.2 & 2.9 & 5.2 & 3.6 & 5.4 & $max,b$\\
\addlinespace
&  & 200 & 4.9 & 4.9 & 6.0 & 6.6 & 6.2 & 6.8 & 6.3 & 6.5 & $a$\\
&  &  & 4.6 & 4.8 & 5.7 & 5.8 & 5.6 & 5.2 & 5.6 & 5.4 & $\pi$\\
&  &  & 4.4 & 3.9 & 6.1 & 6.2 & 5.1 & 5.7 & 5.5 & 5.8 & $b$\\
&  &  & 4.3 & 4.9 & 5.1 & 5.0 & 6.2 & 6.8 & 5.1 & 6.0 & $max,a$\\
&  &  & 3.6 & 4.8 & 4.8 & 5.0 & 3.8 & 6.3 & 3.8 & 5.4 & $max,b$\\
\addlinespace
0.4 & $(1,1,1,1)$ & 30 & 2.6 & 5.7 & 7.1 & 8.3 & 5.9 & 10.4 & 3.1 & 4.5 & $a$\\
&  &  & 5.1 & 5.6 & 4.7 & 5.0 & 5.1 & 4.5 & 4.3 & 3.7 & $\pi$\\
&  &  & 4.2 & 5.5 & 4.2 & 5.1 & 4.3 & 4.1 & 4.4 & 4.3 & $b$\\
&  &  & 0.6 & 5.5 & 5.0 & 7.5 & 1.1 & 10.3 & 1.2 & 3.7 & $max,a$\\
&  &  & 0.0 & 5.8 & 1.8 & 4.4 & 0.0 & 5.3 & 0.0 & 3.0 & $max,b$\\
\addlinespace
&  & 50 & 4.5 & 6.1 & 7.0 & 7.2 & 4.7 & 9.2 & 3.5 & 5.6 & $a$\\
&  &  & 6.2 & 5.9 & 5.1 & 4.5 & 4.4 & 5.5 & 4.8 & 5.3 & $\pi$\\
&  &  & 6.1 & 5.8 & 5.2 & 4.3 & 4.3 & 5.5 & 4.6 & 5.1 & $b$\\
&  &  & 2.0 & 5.3 & 5.0 & 6.5 & 1.3 & 8.4 & 1.2 & 5.2 & $max,a$\\
&  &  & 0.0 & 6.1 & 2.2 & 4.1 & 0.0 & 5.8 & 0.1 & 4.1 & $max,b$\\
\addlinespace
&  & 70 & 4.3 & 5.0 & 6.5 & 5.9 & 5.1 & 7.4 & 3.8 & 6.5 & $a$\\
&  &  & 5.6 & 5.4 & 4.9 & 4.3 & 5.1 & 5.4 & 4.8 & 5.5 & $\pi$\\
&  &  & 5.9 & 5.1 & 5.1 & 4.5 & 5.1 & 4.8 & 4.9 & 5.9 & $b$\\
&  &  & 1.9 & 4.9 & 4.7 & 5.4 & 2.6 & 6.6 & 2.3 & 5.3 & $max,a$\\
&  &  & 0.5 & 5.6 & 2.3 & 4.3 & 0.0 & 5.8 & 0.2 & 4.7 & $max,b$\\
\addlinespace
&  & 100 & 4.4 & 4.7 & 5.6 & 5.9 & 5.1 & 6.7 & 4.0 & 6.3 & $a$\\
&  &  & 5.4 & 4.8 & 5.2 & 5.7 & 5.2 & 5.4 & 4.4 & 5.3 & $\pi$\\
&  &  & 5.3 & 5.1 & 5.0 & 5.0 & 4.8 & 5.5 & 4.7 & 5.7 & $b$\\
&  &  & 2.9 & 4.6 & 5.0 & 5.6 & 3.0 & 6.7 & 2.7 & 5.6 & $max,a$\\
&  &  & 0.8 & 5.7 & 3.7 & 5.1 & 0.0 & 5.8 & 0.4 & 5.1 & $max,b$\\
\addlinespace
&  & 150 & 3.5 & 3.5 & 4.5 & 5.2 & 5.4 & 6.1 & 4.2 & 6.0 & $a$\\
&  &  & 4.5 & 4.2 & 4.2 & 4.5 & 5.4 & 5.3 & 5.2 & 4.8 & $\pi$\\
&  &  & 4.1 & 4.4 & 4.1 & 4.5 & 5.7 & 5.2 & 5.1 & 5.3 & $b$\\
&  &  & 2.2 & 4.4 & 4.7 & 5.2 & 2.8 & 5.8 & 2.5 & 4.8 & $max,a$\\
&  &  & 1.0 & 4.6 & 3.5 & 4.9 & 0.8 & 5.3 & 1.0 & 4.6 & $max,b$\\
\addlinespace
&  & 200 & 5.3 & 6.1 & 5.8 & 6.2 & 4.8 & 5.7 & 4.0 & 5.4 & $a$\\
&  &  & 6.2 & 6.3 & 5.4 & 5.5 & 5.2 & 5.2 & 4.0 & 4.5 & $\pi$\\
&  &  & 5.8 & 5.9 & 5.5 & 5.7 & 5.1 & 5.4 & 4.4 & 4.7 & $b$\\
&  &  & 3.9 & 5.2 & 5.2 & 5.5 & 3.2 & 5.5 & 2.9 & 4.1 & $max,a$\\
&  &  & 3.3 & 6.1 & 4.3 & 5.0 & 1.7 & 5.3 & 2.2 & 3.8 & $max,b$\\
\addlinespace
0.4 & $(1.5,1.5,1.5,1.5)$ & 30 & 0.9 & 2.1 & 4.5 & 6.0 & 2.4 & 8.4 & 0.8 & 4.2 & $a$\\
&  &  & 4.8 & 3.9 & 3.8 & 4.4 & 5.3 & 4.8 & 4.5 & 5.2 & $\pi$\\
&  &  & 3.3 & 3.6 & 3.7 & 4.5 & 4.0 & 4.2 & 3.8 & 5.3 & $b$\\
&  &  & 0.1 & 2.3 & 2.8 & 5.9 & 0.0 & 8.6 & 0.1 & 3.6 & $max,a$\\
&  &  & 0.0 & 4.1 & 0.4 & 3.9 & 0.0 & 5.7 & 0.0 & 4.4 & $max,b$\\
\addlinespace
&  & 50 & 0.9 & 3.6 & 6.1 & 7.5 & 2.8 & 7.1 & 1.5 & 4.2 & $a$\\
&  &  & 5.0 & 5.1 & 5.5 & 6.1 & 5.8 & 5.6 & 4.5 & 5.0 & $\pi$\\
&  &  & 4.6 & 4.6 & 5.8 & 6.1 & 5.3 & 5.8 & 4.3 & 5.2 & $b$\\
&  &  & 0.2 & 2.8 & 4.7 & 7.2 & 0.0 & 7.2 & 0.1 & 3.6 & $max,a$\\
&  &  & 0.0 & 4.8 & 2.1 & 6.3 & 0.0 & 5.9 & 0.0 & 4.5 & $max,b$\\
\addlinespace
&  & 70 & 1.6 & 2.6 & 4.7 & 5.5 & 2.8 & 8.2 & 1.9 & 4.7 & $a$\\
&  &  & 3.8 & 3.9 & 4.3 & 4.7 & 5.4 & 5.8 & 5.6 & 5.2 & $\pi$\\
&  &  & 3.5 & 3.9 & 4.1 & 4.4 & 5.4 & 6.1 & 5.8 & 5.4 & $b$\\
&  &  & 0.3 & 2.5 & 4.0 & 4.9 & 0.3 & 7.3 & 0.2 & 4.2 & $max,a$\\
&  &  & 0.0 & 4.0 & 1.8 & 4.3 & 0.0 & 5.9 & 0.0 & 4.2 & $max,b$\\
\addlinespace
&  & 100 & 2.7 & 5.1 & 6.1 & 7.1 & 1.4 & 3.7 & 1.9 & 4.6 & $a$\\
&  &  & 5.6 & 6.0 & 5.9 & 6.2 & 3.9 & 3.0 & 5.0 & 5.1 & $\pi$\\
&  &  & 5.8 & 5.6 & 5.6 & 6.3 & 3.6 & 2.9 & 4.9 & 4.9 & $b$\\
&  &  & 0.5 & 4.2 & 5.2 & 6.0 & 0.2 & 3.8 & 1.1 & 3.9 & $max,a$\\
&  &  & 0.0 & 5.9 & 3.5 & 6.1 & 0.0 & 3.7 & 0.1 & 4.4 & $max,b$\\
\addlinespace
&  & 150 & 2.3 & 3.3 & 5.1 & 5.4 & 2.5 & 6.1 & 2.9 & 5.0 & $a$\\
&  &  & 4.0 & 4.2 & 4.9 & 4.9 & 4.4 & 5.4 & 4.6 & 3.8 & $\pi$\\
&  &  & 4.1 & 4.1 & 5.3 & 5.1 & 4.1 & 5.7 & 4.8 & 4.2 & $b$\\
&  &  & 0.5 & 3.2 & 4.7 & 5.1 & 0.5 & 5.2 & 1.5 & 4.2 & $max,a$\\
&  &  & 0.1 & 4.4 & 3.4 & 5.1 & 0.0 & 5.1 & 0.5 & 4.0 & $max,b$\\
\addlinespace
&  & 200 & 3.3 & 5.0 & 5.9 & 6.3 & 4.6 & 6.2 & 4.2 & 6.8 & $a$\\
&  &  & 5.4 & 5.3 & 6.1 & 6.2 & 6.1 & 5.7 & 5.3 & 5.7 & $\pi$\\
&  &  & 5.1 & 5.6 & 5.5 & 5.9 & 5.9 & 5.9 & 5.5 & 5.8 & $b$\\
&  &  & 2.5 & 4.9 & 5.6 & 6.1 & 1.6 & 5.9 & 2.8 & 6.2 & $max,a$\\
&  &  & 1.3 & 6.1 & 5.0 & 6.3 & 0.1 & 6.0 & 0.9 & 5.0 & $max,b$\\
\addlinespace
0.7 & $(0.1,0.1,0.1,0.1)$ & 30 & 17.2 & 17.0 & 10.9 & 10.8 & 15.1 & 14.2 & 12.0 & 10.0 & $a$\\
&  &  & 5.8 & 5.8 & 4.1 & 4.4 & 5.7 & 5.0 & 5.9 & 6.1 & $\pi$\\
&  &  & 5.7 & 5.9 & 3.8 & 4.6 & 5.3 & 4.4 & 6.3 & 6.3 & $b$\\
&  &  & 15.8 & 15.2 & 8.0 & 10.2 & 13.0 & 12.6 & 9.6 & 10.2 & $max,a$\\
&  &  & 2.0 & 6.2 & 1.7 & 3.9 & 0.5 & 5.9 & 1.9 & 5.2 & $max,b$\\
\addlinespace
&  & 50 & 10.1 & 9.9 & 8.7 & 8.6 & 8.7 & 8.8 & 7.2 & 6.2 & $a$\\
&  &  & 3.9 & 4.5 & 4.5 & 4.4 & 3.9 & 4.2 & 4.0 & 3.8 & $\pi$\\
&  &  & 4.3 & 4.5 & 4.6 & 4.2 & 4.0 & 4.2 & 4.3 & 3.7 & $b$\\
&  &  & 9.5 & 9.4 & 7.4 & 8.4 & 7.4 & 7.4 & 5.2 & 5.6 & $max,a$\\
&  &  & 2.7 & 5.9 & 1.8 & 4.9 & 0.9 & 5.7 & 2.4 & 3.2 & $max,b$\\
\addlinespace
&  & 70 & 8.8 & 8.8 & 8.2 & 8.3 & 10.0 & 9.3 & 7.1 & 6.1 & $a$\\
&  &  & 5.1 & 4.7 & 5.5 & 5.8 & 5.6 & 5.6 & 5.1 & 5.5 & $\pi$\\
&  &  & 5.1 & 4.9 & 5.4 & 5.8 & 5.6 & 5.0 & 5.3 & 5.2 & $b$\\
&  &  & 7.9 & 8.2 & 7.5 & 8.2 & 8.0 & 7.9 & 6.3 & 6.2 & $max,a$\\
&  &  & 3.6 & 5.7 & 3.3 & 5.6 & 2.4 & 5.5 & 2.7 & 3.6 & $max,b$\\
\addlinespace
&  & 100 & 7.8 & 7.7 & 5.1 & 5.3 & 7.6 & 7.9 & 5.3 & 5.8 & $a$\\
&  &  & 4.7 & 5.3 & 3.7 & 3.7 & 5.1 & 4.9 & 3.8 & 4.0 & $\pi$\\
&  &  & 4.7 & 4.9 & 3.8 & 3.7 & 4.8 & 4.5 & 3.7 & 4.4 & $b$\\
&  &  & 7.3 & 7.1 & 4.2 & 4.6 & 5.7 & 6.1 & 4.6 & 4.4 & $max,a$\\
&  &  & 3.7 & 5.4 & 2.4 & 3.4 & 3.1 & 4.8 & 2.4 & 3.9 & $max,b$\\
\addlinespace
&  & 150 & 7.5 & 7.4 & 6.0 & 6.4 & 7.2 & 6.9 & 6.7 & 6.4 & $a$\\
&  &  & 5.6 & 5.3 & 5.2 & 5.6 & 5.3 & 5.5 & 5.6 & 5.7 & $\pi$\\
&  &  & 4.9 & 5.1 & 5.3 & 5.5 & 4.6 & 5.1 & 5.8 & 5.9 & $b$\\
&  &  & 6.5 & 6.8 & 5.7 & 6.1 & 6.0 & 5.5 & 6.1 & 6.3 & $max,a$\\
&  &  & 4.4 & 5.5 & 4.4 & 5.1 & 3.0 & 5.0 & 4.7 & 5.5 & $max,b$\\
\addlinespace
&  & 200 & 5.4 & 5.3 & 6.5 & 6.9 & 4.9 & 5.1 & 5.8 & 5.4 & $a$\\
&  &  & 4.1 & 4.0 & 5.7 & 5.7 & 4.1 & 4.3 & 5.0 & 4.7 & $\pi$\\
&  &  & 4.7 & 4.3 & 5.8 & 6.2 & 4.0 & 4.3 & 5.0 & 5.0 & $b$\\
&  &  & 4.7 & 4.7 & 5.8 & 5.9 & 4.5 & 4.4 & 5.1 & 4.9 & $max,a$\\
&  &  & 3.3 & 3.9 & 4.6 & 5.4 & 3.4 & 4.2 & 3.8 & 4.7 & $max,b$\\
\addlinespace
0.7 & $(0.5,0.5,0.5,0.5)$ & 30 & 5.6 & 5.6 & 10.3 & 10.9 & 14.7 & 16.9 & 9.8 & 9.9 & $a$\\
&  &  & 4.6 & 4.7 & 5.1 & 5.0 & 6.1 & 6.1 & 4.8 & 4.5 & $\pi$\\
&  &  & 3.9 & 4.3 & 4.8 & 4.8 & 5.5 & 5.6 & 4.1 & 5.0 & $b$\\
&  &  & 4.7 & 4.7 & 8.1 & 9.8 & 12.8 & 14.9 & 9.8 & 8.7 & $max,a$\\
&  &  & 1.1 & 4.6 & 1.5 & 4.1 & 0.3 & 5.9 & 0.6 & 1.3 & $max,b$\\
\addlinespace
&  & 50 & 5.5 & 4.7 & 8.1 & 8.7 & 10.3 & 10.1 & 10.4 & 12.3 & $a$\\
&  &  & 4.5 & 3.9 & 4.6 & 5.2 & 5.6 & 5.8 & 5.2 & 5.7 & $\pi$\\
&  &  & 4.1 & 3.8 & 4.1 & 4.8 & 5.5 & 6.1 & 4.9 & 5.8 & $b$\\
&  &  & 5.2 & 3.8 & 6.9 & 7.7 & 7.9 & 9.9 & 10.4 & 10.4 & $max,a$\\
&  &  & 2.0 & 4.7 & 2.1 & 4.7 & 0.7 & 5.9 & 0.7 & 3.3 & $max,b$\\
\addlinespace
&  & 70 & 5.6 & 5.1 & 7.2 & 7.1 & 7.0 & 7.8 & 11.3 & 12.8 & $a$\\
&  &  & 4.7 & 4.6 & 4.9 & 5.3 & 4.3 & 4.4 & 4.9 & 4.9 & $\pi$\\
&  &  & 4.6 & 4.7 & 4.6 & 5.0 & 4.2 & 4.3 & 5.5 & 6.1 & $b$\\
&  &  & 5.0 & 4.5 & 5.6 & 6.3 & 5.7 & 7.0 & 10.0 & 12.0 & $max,a$\\
&  &  & 2.7 & 5.6 & 2.7 & 4.1 & 1.0 & 5.0 & 1.3 & 3.5 & $max,b$\\
\addlinespace
&  & 100 & 4.9 & 4.9 & 6.1 & 6.8 & 6.8 & 6.7 & 12.4 & 14.0 & $a$\\
&  &  & 4.0 & 4.7 & 4.6 & 5.0 & 5.2 & 5.1 & 6.2 & 5.9 & $\pi$\\
&  &  & 4.5 & 5.0 & 4.7 & 5.0 & 4.3 & 5.0 & 6.2 & 5.8 & $b$\\
&  &  & 4.6 & 4.2 & 6.2 & 6.5 & 5.0 & 6.4 & 9.6 & 13.0 & $max,a$\\
&  &  & 3.3 & 4.8 & 3.3 & 4.9 & 2.1 & 5.2 & 1.5 & 4.6 & $max,b$\\
\addlinespace
&  & 150 & 5.8 & 5.8 & 5.6 & 6.6 & 5.8 & 5.6 & 12.1 & 11.8 & $a$\\
&  &  & 4.9 & 5.1 & 5.0 & 5.3 & 4.4 & 4.8 & 5.4 & 4.8 & $\pi$\\
&  &  & 5.3 & 5.3 & 4.8 & 5.0 & 4.3 & 4.6 & 5.7 & 6.0 & $b$\\
&  &  & 5.6 & 5.5 & 5.5 & 6.0 & 4.9 & 5.4 & 9.4 & 10.4 & $max,a$\\
&  &  & 5.0 & 5.8 & 3.9 & 4.8 & 2.1 & 4.8 & 0.6 & 3.4 & $max,b$\\
\addlinespace
&  & 200 & 5.3 & 5.4 & 5.6 & 5.6 & 6.2 & 6.2 & 9.9 & 9.5 & $a$\\
&  &  & 5.0 & 4.9 & 5.1 & 4.6 & 5.7 & 5.5 & 4.4 & 4.8 & $\pi$\\
&  &  & 4.7 & 5.0 & 4.7 & 4.8 & 5.4 & 5.3 & 4.9 & 4.7 & $b$\\
&  &  & 4.5 & 4.5 & 4.9 & 5.7 & 5.6 & 6.1 & 7.9 & 8.5 & $max,a$\\
&  &  & 4.5 & 4.8 & 3.4 & 4.4 & 3.8 & 5.7 & 1.2 & 2.4 & $max,b$\\
\addlinespace
0.7 & $(1,1,1,1)$ & 30 & 3.4 & 2.4 & 8.1 & 7.6 & 6.6 & 13.0 & 4.6 & 3.3 & $a$\\
&  &  & 5.2 & 6.1 & 4.6 & 3.8 & 5.5 & 5.2 & 4.7 & 4.4 & $\pi$\\
&  &  & 3.9 & 4.9 & 3.8 & 3.5 & 4.9 & 5.3 & 4.0 & 4.1 & $b$\\
&  &  & 2.8 & 1.8 & 5.8 & 7.0 & 1.7 & 11.3 & 4.4 & 3.9 & $max,a$\\
&  &  & 0.0 & 5.8 & 1.4 & 3.3 & 0.0 & 5.9 & 0.9 & 1.3 & $max,b$\\
\addlinespace
&  & 50 & 2.1 & 2.3 & 8.0 & 7.9 & 4.9 & 7.0 & 8.1 & 6.1 & $a$\\
&  &  & 4.0 & 5.2 & 4.7 & 4.3 & 4.8 & 4.1 & 4.5 & 4.3 & $\pi$\\
&  &  & 3.1 & 5.0 & 5.2 & 4.7 & 4.7 & 4.0 & 3.8 & 4.7 & $b$\\
&  &  & 1.9 & 1.5 & 6.6 & 7.5 & 1.1 & 6.5 & 7.6 & 6.2 & $max,a$\\
&  &  & 0.5 & 4.0 & 1.9 & 5.0 & 0.0 & 4.5 & 0.7 & 1.0 & $max,b$\\
\addlinespace
&  & 70 & 3.6 & 2.2 & 6.0 & 7.0 & 5.1 & 7.5 & 8.4 & 7.5 & $a$\\
&  &  & 5.1 & 5.0 & 4.9 & 5.2 & 5.1 & 5.0 & 3.8 & 4.0 & $\pi$\\
&  &  & 4.5 & 4.9 & 4.6 & 5.1 & 4.6 & 4.9 & 3.3 & 3.4 & $b$\\
&  &  & 3.0 & 1.8 & 6.1 & 6.3 & 1.7 & 6.6 & 9.0 & 6.9 & $max,a$\\
&  &  & 1.5 & 4.7 & 3.1 & 5.7 & 0.0 & 5.3 & 0.6 & 0.9 & $max,b$\\
\addlinespace
&  & 100 & 3.5 & 2.7 & 4.8 & 4.8 & 5.1 & 7.4 & 13.3 & 13.2 & $a$\\
&  &  & 4.9 & 4.5 & 4.0 & 4.0 & 5.6 & 6.2 & 5.4 & 5.6 & $\pi$\\
&  &  & 4.6 & 4.6 & 3.9 & 4.0 & 5.5 & 6.3 & 5.6 & 6.3 & $b$\\
&  &  & 3.1 & 2.2 & 4.5 & 4.8 & 2.9 & 7.2 & 12.4 & 12.9 & $max,a$\\
&  &  & 2.5 & 4.8 & 2.9 & 4.0 & 0.3 & 5.9 & 1.5 & 1.7 & $max,b$\\
\addlinespace
&  & 150 & 4.6 & 3.9 & 5.8 & 6.0 & 4.6 & 5.5 & 13.0 & 15.0 & $a$\\
&  &  & 5.9 & 5.7 & 4.8 & 4.8 & 5.0 & 4.7 & 5.3 & 5.2 & $\pi$\\
&  &  & 5.9 & 5.3 & 5.1 & 5.1 & 5.0 & 4.4 & 4.7 & 5.6 & $b$\\
&  &  & 4.1 & 2.9 & 5.1 & 5.6 & 2.8 & 5.2 & 11.6 & 14.4 & $max,a$\\
&  &  & 4.0 & 5.0 & 4.1 & 5.0 & 0.6 & 4.7 & 1.3 & 2.2 & $max,b$\\
\addlinespace
&  & 200 & 3.6 & 3.2 & 5.4 & 5.3 & 3.9 & 6.2 & 12.2 & 15.3 & $a$\\
&  &  & 4.7 & 5.0 & 4.7 & 4.5 & 3.8 & 5.7 & 4.6 & 4.6 & $\pi$\\
&  &  & 4.3 & 4.9 & 4.4 & 4.5 & 3.9 & 5.6 & 4.6 & 5.3 & $b$\\
&  &  & 3.1 & 2.5 & 4.6 & 5.0 & 3.2 & 5.0 & 11.5 & 12.9 & $max,a$\\
&  &  & 3.6 & 3.9 & 4.1 & 4.5 & 1.2 & 4.8 & 0.8 & 1.6 & $max,b$\\
\addlinespace
0.7 & $(1.5,1.5,1.5,1.5)$ & 30 & 1.5 & 1.2 & 6.4 & 6.5 & 2.5 & 8.5 & 2.4 & 2.4 & $a$\\
&  &  & 5.7 & 5.5 & 4.7 & 4.9 & 4.5 & 5.1 & 5.3 & 6.0 & $\pi$\\
&  &  & 3.6 & 3.7 & 4.4 & 4.8 & 3.6 & 5.2 & 4.7 & 5.0 & $b$\\
&  &  & 0.7 & 0.8 & 5.5 & 6.0 & 0.2 & 7.3 & 1.7 & 3.1 & $max,a$\\
&  &  & 0.0 & 3.7 & 1.2 & 3.8 & 0.0 & 5.4 & 0.9 & 2.8 & $max,b$\\
\addlinespace
&  & 50 & 2.1 & 1.7 & 7.2 & 7.1 & 2.1 & 8.1 & 5.1 & 3.9 & $a$\\
&  &  & 5.2 & 5.5 & 5.3 & 5.5 & 5.6 & 6.0 & 5.4 & 5.1 & $\pi$\\
&  &  & 3.7 & 3.9 & 5.1 & 5.1 & 5.1 & 5.5 & 5.1 & 5.0 & $b$\\
&  &  & 0.8 & 1.7 & 5.5 & 7.0 & 0.2 & 7.7 & 4.0 & 4.0 & $max,a$\\
&  &  & 0.0 & 4.3 & 1.8 & 6.1 & 0.0 & 5.9 & 1.3 & 2.6 & $max,b$\\
\addlinespace
&  & 70 & 2.2 & 0.8 & 6.6 & 6.3 & 1.7 & 5.0 & 6.8 & 5.8 & $a$\\
&  &  & 4.6 & 5.7 & 4.9 & 4.8 & 4.0 & 4.0 & 4.8 & 5.7 & $\pi$\\
&  &  & 3.6 & 3.9 & 5.3 & 4.8 & 3.7 & 4.1 & 4.8 & 5.8 & $b$\\
&  &  & 1.0 & 0.6 & 4.2 & 4.9 & 0.0 & 4.2 & 6.6 & 6.2 & $max,a$\\
&  &  & 0.1 & 4.5 & 2.9 & 4.5 & 0.0 & 4.4 & 1.2 & 2.6 & $max,b$\\
\addlinespace
&  & 100 & 4.0 & 2.0 & 7.0 & 6.8 & 2.4 & 5.8 & 10.3 & 9.1 & $a$\\
&  &  & 6.1 & 5.5 & 5.6 & 5.8 & 5.0 & 4.8 & 5.1 & 5.7 & $\pi$\\
&  &  & 5.7 & 4.9 & 6.1 & 5.9 & 4.3 & 5.2 & 5.2 & 6.2 & $b$\\
&  &  & 3.0 & 1.9 & 5.6 & 6.4 & 0.0 & 6.0 & 9.5 & 8.9 & $max,a$\\
&  &  & 0.9 & 5.0 & 3.9 & 5.9 & 0.0 & 6.2 & 1.7 & 2.4 & $max,b$\\
\addlinespace
&  & 150 & 2.5 & 1.9 & 6.5 & 6.0 & 3.1 & 5.2 & 11.9 & 10.5 & $a$\\
&  &  & 5.0 & 4.7 & 5.5 & 5.3 & 5.0 & 4.6 & 4.6 & 4.7 & $\pi$\\
&  &  & 4.2 & 4.1 & 5.3 & 5.4 & 4.8 & 4.8 & 4.5 & 5.4 & $b$\\
&  &  & 2.2 & 1.5 & 5.3 & 5.3 & 0.5 & 4.2 & 12.3 & 10.2 & $max,a$\\
&  &  & 1.5 & 4.6 & 4.0 & 5.1 & 0.0 & 4.3 & 1.1 & 2.0 & $max,b$\\
\addlinespace
&  & 200 & 2.7 & 1.9 & 5.0 & 5.1 & 4.2 & 5.4 & 14.4 & 13.8 & $a$\\
&  &  & 3.6 & 4.5 & 4.8 & 4.5 & 5.2 & 5.1 & 4.0 & 4.4 & $\pi$\\
&  &  & 3.1 & 4.0 & 4.6 & 4.7 & 5.0 & 5.4 & 3.7 & 5.0 & $b$\\
&  &  & 2.3 & 1.4 & 4.7 & 4.6 & 1.5 & 5.6 & 14.4 & 13.7 & $max,a$\\
&  &  & 2.3 & 3.4 & 3.8 & 4.5 & 0.2 & 6.1 & 1.4 & 1.2 & $max,b$\\*
\label{tab_sm_3}
  \end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{rrrrrrrrrrrr}
\caption[Empirical sizes of all tests obtained under $t_5$-distribution]{Empirical sizes (as percentages) of all tests obtained under $t_5$-distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical sizes (as percentages) of all tests obtained under $t_5$-distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.1)$ & 30 & 32.1 & 34.9 & 11.8 & 17.4 & 25.8 & 28.4 & 15.1 & 20.2 & $a$\\
&  &  & 5.7 & 5.8 & 4.7 & 4.7 & 5.3 & 4.8 & 4.9 & 4.7 & $\pi$\\
&  &  & 5.3 & 6.0 & 4.2 & 4.1 & 4.5 & 4.7 & 4.3 & 4.2 & $b$\\
&  &  & 27.1 & 32.5 & 8.3 & 15.9 & 21.3 & 25.9 & 10.3 & 19.0 & $max,a$\\
&  &  & 0.3 & 5.8 & 0.7 & 3.4 & 0.1 & 5.9 & 0.8 & 3.5 & $max,b$\\
\addlinespace
& & 50 & 19.9 & 23.0 & 10.3 & 14.9 & 18.5 & 21.9 & 10.4 & 14.0 & $a$\\
&  &  & 5.1 & 4.4 & 5.2 & 4.9 & 5.1 & 5.8 & 4.7 & 3.9 & $\pi$\\
&  &  & 4.4 & 4.6 & 5.1 & 4.6 & 5.3 & 5.4 & 4.7 & 3.2 & $b$\\
&  &  & 16.1 & 20.9 & 7.1 & 13.4 & 15.1 & 19.8 & 7.7 & 12.5 & $max,a$\\
&  &  & 0.3 & 3.8 & 0.7 & 3.7 & 0.3 & 6.1 & 0.4 & 3.8 & $max,b$\\
\addlinespace
& & 70 & 16.2 & 19.4 & 9.5 & 13.4 & 15.2 & 18.1 & 8.8 & 13.4 & $a$\\
&  &  & 4.7 & 5.7 & 6.0 & 5.8 & 4.3 & 4.7 & 4.6 & 4.4 & $\pi$\\
&  &  & 4.5 & 5.2 & 5.7 & 5.2 & 3.6 & 4.5 & 4.4 & 4.0 & $b$\\
&  &  & 13.6 & 18.7 & 7.3 & 12.3 & 12.0 & 16.2 & 7.1 & 12.3 & $max,a$\\
&  &  & 0.7 & 5.1 & 0.8 & 4.6 & 0.7 & 4.9 & 0.7 & 4.0 & $max,b$\\
\addlinespace
& & 100 & 16.0 & 17.8 & 9.0 & 10.3 & 15.2 & 17.9 & 10.8 & 13.9 & $a$\\
&  &  & 5.5 & 5.4 & 5.9 & 5.8 & 5.5 & 5.8 & 5.1 & 5.1 & $\pi$\\
&  &  & 4.9 & 5.0 & 5.6 & 5.4 & 5.7 & 5.9 & 5.4 & 5.2 & $b$\\
&  &  & 13.2 & 15.8 & 6.4 & 9.4 & 11.6 & 17.0 & 6.9 & 11.9 & $max,a$\\
&  &  & 1.2 & 4.7 & 1.9 & 4.0 & 1.0 & 5.9 & 0.9 & 4.5 & $max,b$\\
\addlinespace
& & 150 & 12.0 & 13.2 & 6.1 & 7.2 & 12.5 & 14.5 & 7.8 & 10.8 & $a$\\
&  &  & 5.0 & 5.7 & 4.3 & 4.2 & 4.3 & 4.5 & 4.8 & 4.9 & $\pi$\\
&  &  & 4.9 & 5.5 & 4.1 & 4.1 & 4.6 & 5.0 & 5.2 & 4.9 & $b$\\
&  &  & 9.9 & 12.9 & 4.4 & 6.1 & 9.3 & 13.2 & 5.2 & 8.8 & $max,a$\\
&  &  & 1.5 & 4.4 & 1.2 & 3.0 & 1.0 & 5.4 & 1.3 & 4.5 & $max,b$\\
\addlinespace
& & 200 & 10.8 & 11.1 & 5.8 & 7.4 & 11.3 & 13.1 & 8.0 & 10.0 & $a$\\
&  &  & 5.2 & 6.1 & 4.6 & 4.8 & 6.0 & 5.3 & 4.7 & 5.4 & $\pi$\\
&  &  & 5.0 & 5.5 & 4.4 & 4.7 & 5.2 & 5.6 & 4.5 & 4.9 & $b$\\
&  &  & 8.3 & 10.7 & 4.3 & 6.8 & 8.7 & 11.6 & 5.1 & 7.9 & $max,a$\\
&  &  & 1.3 & 3.9 & 1.1 & 2.6 & 0.9 & 4.5 & 1.3 & 4.3 & $max,b$\\
\addlinespace
0.1 & $(0.5,0.5,0.5,0.5)$ & 30 & 16.7 & 22.1 & 12.8 & 18.4 & 21.4 & 25.3 & 12.1 & 17.9 & $a$\\
&  &  & 6.0 & 5.6 & 6.0 & 6.2 & 4.8 & 5.3 & 5.1 & 6.0 & $\pi$\\
&  &  & 6.1 & 5.9 & 6.0 & 5.8 & 4.2 & 5.0 & 5.3 & 5.2 & $b$\\
&  &  & 12.0 & 20.2 & 8.6 & 16.6 & 14.9 & 22.6 & 8.0 & 16.3 & $max,a$\\
&  &  & 0.1 & 5.6 & 0.3 & 4.0 & 0.0 & 5.9 & 0.1 & 4.7 & $max,b$\\
\addlinespace
& & 50 & 13.4 & 16.2 & 10.9 & 15.4 & 18.7 & 22.2 & 9.5 & 14.7 & $a$\\
&  &  & 4.8 & 4.9 & 5.7 & 5.7 & 6.1 & 5.8 & 5.3 & 5.4 & $\pi$\\
&  &  & 4.6 & 5.3 & 5.3 & 4.7 & 5.8 & 6.1 & 5.5 & 5.7 & $b$\\
&  &  & 9.0 & 15.6 & 7.4 & 13.9 & 13.9 & 21.1 & 6.5 & 13.1 & $max,a$\\
&  &  & 0.0 & 5.1 & 0.4 & 4.4 & 0.1 & 5.9 & 0.2 & 4.3 & $max,b$\\
\addlinespace
& & 70 & 12.9 & 15.4 & 7.5 & 11.3 & 11.7 & 15.5 & 9.7 & 13.7 & $a$\\
&  &  & 6.1 & 5.8 & 4.6 & 4.0 & 4.1 & 4.4 & 5.7 & 5.3 & $\pi$\\
&  &  & 5.9 & 5.9 & 4.1 & 3.6 & 4.3 & 4.7 & 5.3 & 5.3 & $b$\\
&  &  & 9.4 & 14.0 & 4.8 & 10.6 & 8.2 & 15.1 & 5.9 & 12.2 & $max,a$\\
&  &  & 0.5 & 6.3 & 1.0 & 3.0 & 0.2 & 4.3 & 0.6 & 4.8 & $max,b$\\
\addlinespace
& & 100 & 10.9 & 13.8 & 7.5 & 8.8 & 10.8 & 13.4 & 8.1 & 11.6 & $a$\\
&  &  & 5.3 & 5.3 & 5.4 & 5.1 & 4.7 & 5.4 & 4.6 & 5.2 & $\pi$\\
&  &  & 5.4 & 5.0 & 5.0 & 5.3 & 4.8 & 5.0 & 4.9 & 5.2 & $b$\\
&  &  & 7.8 & 13.6 & 5.6 & 9.0 & 8.3 & 11.5 & 5.4 & 10.4 & $max,a$\\
&  &  & 0.5 & 4.2 & 1.1 & 3.8 & 0.7 & 4.8 & 0.5 & 5.0 & $max,b$\\
\addlinespace
& & 150 & 8.7 & 10.9 & 6.5 & 8.2 & 9.7 & 12.4 & 7.2 & 9.2 & $a$\\
&  &  & 4.2 & 4.9 & 5.0 & 4.9 & 5.4 & 5.4 & 4.2 & 4.6 & $\pi$\\
&  &  & 4.0 & 4.4 & 4.5 & 4.0 & 5.4 & 5.0 & 4.3 & 4.4 & $b$\\
&  &  & 7.2 & 10.0 & 4.1 & 7.1 & 7.1 & 11.7 & 4.5 & 7.6 & $max,a$\\
&  &  & 0.7 & 4.7 & 1.1 & 2.7 & 0.8 & 4.9 & 1.1 & 3.9 & $max,b$\\
\addlinespace
& & 200 & 8.7 & 10.5 & 8.1 & 9.2 & 9.2 & 10.9 & 5.8 & 8.2 & $a$\\
&  &  & 5.8 & 5.7 & 6.0 & 6.0 & 5.4 & 4.6 & 4.4 & 4.2 & $\pi$\\
&  &  & 5.7 & 5.7 & 6.2 & 6.3 & 4.7 & 4.9 & 4.0 & 4.3 & $b$\\
&  &  & 7.0 & 9.9 & 6.0 & 8.0 & 6.3 & 9.4 & 3.9 & 7.6 & $max,a$\\
&  &  & 1.4 & 4.7 & 2.7 & 5.5 & 0.4 & 4.5 & 0.8 & 3.8 & $max,b$\\
\addlinespace
0.1 & $(1,1,1,1)$ & 30 & 3.2 & 9.9 & 10.9 & 15.5 & 9.8 & 18.4 & 5.6 & 13.1 & $a$\\
&  &  & 4.1 & 4.3 & 4.2 & 5.2 & 4.5 & 5.8 & 4.9 & 6.0 & $\pi$\\
&  &  & 3.5 & 4.7 & 3.7 & 4.7 & 3.6 & 5.9 & 4.2 & 6.1 & $b$\\
&  &  & 0.5 & 9.9 & 6.1 & 16.0 & 4.0 & 16.7 & 2.2 & 11.5 & $max,a$\\
&  &  & 0.0 & 4.7 & 0.0 & 4.2 & 0.0 & 5.9 & 0.0 & 5.0 & $max,b$\\
\addlinespace
& & 50 & 4.9 & 9.1 & 7.9 & 12.5 & 7.2 & 13.5 & 5.9 & 10.4 & $a$\\
&  &  & 4.6 & 5.6 & 4.8 & 5.0 & 3.7 & 4.6 & 5.6 & 4.6 & $\pi$\\
&  &  & 5.0 & 5.1 & 4.6 & 5.0 & 3.7 & 4.8 & 5.0 & 4.1 & $b$\\
&  &  & 2.0 & 8.3 & 4.5 & 10.8 & 2.2 & 11.6 & 1.8 & 9.2 & $max,a$\\
&  &  & 0.0 & 5.4 & 0.5 & 3.8 & 0.0 & 4.4 & 0.0 & 4.4 & $max,b$\\
\addlinespace
& & 70 & 5.5 & 9.6 & 7.2 & 10.8 & 7.5 & 12.1 & 6.4 & 12.4 & $a$\\
&  &  & 5.1 & 5.5 & 5.1 & 4.9 & 4.0 & 4.5 & 5.9 & 6.3 & $\pi$\\
&  &  & 5.2 & 5.5 & 4.6 & 4.9 & 3.8 & 4.2 & 5.8 & 6.1 & $b$\\
&  &  & 2.5 & 8.6 & 4.6 & 9.5 & 2.8 & 11.3 & 2.7 & 11.4 & $max,a$\\
&  &  & 0.0 & 4.9 & 0.8 & 3.9 & 0.0 & 4.3 & 0.2 & 6.1 & $max,b$\\
\addlinespace
& & 100 & 5.0 & 8.1 & 7.9 & 10.6 & 7.6 & 12.4 & 3.9 & 8.9 & $a$\\
&  &  & 4.5 & 4.9 & 6.0 & 5.6 & 4.9 & 4.0 & 3.4 & 4.2 & $\pi$\\
&  &  & 4.8 & 5.3 & 5.3 & 5.3 & 4.4 & 3.9 & 3.5 & 4.2 & $b$\\
&  &  & 2.6 & 7.7 & 5.1 & 9.4 & 2.9 & 11.0 & 1.6 & 8.2 & $max,a$\\
&  &  & 0.2 & 4.4 & 1.1 & 4.2 & 0.0 & 4.2 & 0.1 & 3.6 & $max,b$\\
\addlinespace
& & 150 & 5.2 & 8.4 & 6.4 & 7.9 & 7.5 & 9.9 & 6.1 & 8.0 & $a$\\
&  &  & 5.0 & 5.8 & 4.5 & 5.1 & 5.2 & 5.3 & 5.4 & 5.0 & $\pi$\\
&  &  & 4.4 & 6.2 & 4.9 & 5.2 & 4.9 & 5.1 & 5.3 & 5.0 & $b$\\
&  &  & 3.2 & 8.5 & 4.5 & 7.3 & 4.0 & 9.6 & 2.4 & 7.7 & $max,a$\\
&  &  & 0.2 & 5.9 & 1.0 & 4.1 & 0.1 & 4.9 & 0.5 & 4.1 & $max,b$\\
\addlinespace
& & 200 & 5.6 & 6.6 & 5.7 & 6.9 & 6.4 & 9.6 & 5.7 & 7.5 & $a$\\
&  &  & 4.9 & 5.0 & 4.7 & 4.8 & 5.0 & 4.9 & 4.9 & 4.5 & $\pi$\\
&  &  & 5.1 & 5.1 & 4.8 & 4.4 & 5.1 & 5.3 & 4.8 & 4.4 & $b$\\
&  &  & 3.4 & 6.8 & 3.8 & 5.9 & 4.5 & 8.3 & 2.8 & 7.4 & $max,a$\\
&  &  & 0.5 & 4.3 & 2.0 & 3.8 & 0.4 & 4.8 & 0.5 & 4.4 & $max,b$\\
\addlinespace
0.1 & $(1.5,1.5,1.5,1.5)$ & 30 & 1.3 & 7.8 & 7.1 & 12.9 & 4.5 & 14.2 & 2.3 & 9.3 & $a$\\
&  &  & 6.0 & 5.4 & 4.7 & 4.7 & 5.2 & 5.6 & 4.6 & 4.8 & $\pi$\\
&  &  & 5.1 & 5.4 & 3.9 & 4.2 & 4.3 & 5.3 & 3.9 & 5.0 & $b$\\
&  &  & 0.1 & 7.1 & 3.6 & 13.7 & 0.8 & 12.9 & 1.1 & 8.7 & $max,a$\\
&  &  & 0.0 & 4.1 & 0.1 & 3.8 & 0.0 & 5.8 & 0.0 & 5.4 & $max,b$\\
\addlinespace
& & 50 & 1.2 & 7.5 & 7.2 & 11.2 & 3.8 & 10.9 & 1.9 & 8.7 & $a$\\
&  &  & 5.3 & 4.6 & 4.8 & 4.5 & 4.6 & 4.2 & 5.0 & 5.5 & $\pi$\\
&  &  & 4.8 & 5.3 & 4.5 & 4.5 & 3.9 & 4.1 & 4.6 & 5.3 & $b$\\
&  &  & 0.3 & 6.5 & 3.1 & 9.6 & 0.1 & 10.5 & 0.3 & 8.9 & $max,a$\\
&  &  & 0.0 & 4.8 & 0.1 & 3.7 & 0.0 & 4.8 & 0.0 & 6.1 & $max,b$\\
\addlinespace
& & 70 & 1.3 & 5.9 & 6.8 & 11.3 & 4.0 & 10.6 & 4.4 & 11.2 & $a$\\
&  &  & 4.8 & 4.5 & 5.2 & 5.4 & 5.0 & 5.1 & 5.9 & 6.1 & $\pi$\\
&  &  & 4.2 & 4.5 & 4.6 & 4.7 & 4.6 & 5.4 & 6.2 & 5.8 & $b$\\
&  &  & 0.1 & 5.4 & 3.4 & 10.2 & 0.4 & 9.5 & 0.9 & 9.6 & $max,a$\\
&  &  & 0.0 & 3.9 & 0.2 & 3.9 & 0.0 & 5.4 & 0.0 & 6.1 & $max,b$\\
\addlinespace
& & 100 & 2.0 & 5.8 & 5.6 & 8.3 & 3.9 & 9.3 & 4.6 & 8.5 & $a$\\
&  &  & 4.3 & 3.8 & 4.9 & 4.8 & 5.1 & 4.9 & 6.1 & 6.0 & $\pi$\\
&  &  & 4.4 & 4.1 & 4.6 & 4.1 & 5.1 & 4.9 & 6.2 & 5.5 & $b$\\
&  &  & 0.5 & 4.8 & 3.3 & 7.2 & 0.8 & 8.6 & 0.7 & 8.5 & $max,a$\\
&  &  & 0.0 & 3.5 & 0.4 & 4.2 & 0.0 & 4.9 & 0.0 & 5.5 & $max,b$\\
\addlinespace
& & 150 & 3.3 & 5.7 & 5.7 & 7.6 & 4.6 & 9.8 & 4.8 & 8.5 & $a$\\
&  &  & 4.5 & 3.7 & 5.2 & 5.6 & 5.4 & 6.0 & 5.9 & 4.6 & $\pi$\\
&  &  & 4.8 & 4.0 & 5.0 & 4.9 & 4.9 & 5.6 & 6.2 & 4.1 & $b$\\
&  &  & 0.5 & 4.7 & 3.9 & 6.9 & 1.5 & 9.3 & 0.8 & 8.2 & $max,a$\\
&  &  & 0.0 & 3.4 & 1.3 & 4.2 & 0.0 & 5.7 & 0.0 & 4.6 & $max,b$\\
\addlinespace
& & 200 & 3.9 & 6.6 & 5.0 & 6.8 & 4.6 & 8.5 & 4.5 & 7.2 & $a$\\
&  &  & 5.0 & 5.3 & 4.1 & 4.1 & 5.2 & 5.3 & 5.4 & 5.2 & $\pi$\\
&  &  & 5.2 & 5.9 & 4.3 & 4.0 & 4.9 & 5.0 & 5.2 & 4.8 & $b$\\
&  &  & 1.5 & 6.5 & 3.6 & 5.7 & 1.8 & 7.8 & 1.5 & 6.5 & $max,a$\\
&  &  & 0.1 & 5.7 & 1.0 & 3.5 & 0.0 & 5.5 & 0.0 & 5.1 & $max,b$\\
\addlinespace
0.4 & $(0.1,0.1,0.1,0.1)$ & 30 & 31.9 & 35.5 & 13.3 & 18.4 & 26.3 & 29.6 & 16.6 & 21.9 & $a$\\
&  &  & 5.2 & 5.3 & 5.3 & 5.0 & 5.2 & 5.5 & 5.8 & 6.3 & $\pi$\\
&  &  & 5.0 & 5.4 & 4.7 & 4.8 & 4.1 & 5.6 & 5.2 & 5.9 & $b$\\
&  &  & 28.8 & 34.3 & 8.7 & 16.8 & 22.0 & 27.2 & 11.8 & 20.8 & $max,a$\\
&  &  & 0.1 & 5.5 & 0.4 & 4.1 & 0.1 & 5.9 & 0.4 & 5.7 & $max,b$\\
\addlinespace
&  & 50 & 20.6 & 23.5 & 10.2 & 13.8 & 19.2 & 22.3 & 11.5 & 15.2 & $a$\\
&  &  & 4.9 & 4.7 & 4.6 & 4.7 & 5.0 & 5.5 & 4.5 & 5.7 & $\pi$\\
&  &  & 4.7 & 5.3 & 3.9 & 4.1 & 4.0 & 5.4 & 4.4 & 4.9 & $b$\\
&  &  & 17.0 & 22.0 & 6.6 & 12.3 & 16.5 & 20.6 & 7.4 & 14.0 & $max,a$\\
&  &  & 0.5 & 4.7 & 0.4 & 3.1 & 0.2 & 6.1 & 0.9 & 4.4 & $max,b$\\
\addlinespace
&  & 70 & 17.2 & 18.4 & 8.7 & 11.8 & 15.9 & 19.6 & 9.1 & 11.7 & $a$\\
&  &  & 4.5 & 5.1 & 4.3 & 4.0 & 4.6 & 5.1 & 4.6 & 3.5 & $\pi$\\
&  &  & 4.3 & 5.3 & 4.1 & 3.5 & 4.3 & 4.9 & 4.3 & 4.0 & $b$\\
&  &  & 13.7 & 17.1 & 5.2 & 10.6 & 12.3 & 18.1 & 6.8 & 11.8 & $max,a$\\
&  &  & 0.5 & 4.3 & 0.6 & 2.7 & 0.2 & 5.7 & 1.2 & 3.5 & $max,b$\\
\addlinespace
&  & 100 & 15.5 & 17.8 & 7.4 & 9.7 & 12.9 & 15.7 & 7.6 & 9.9 & $a$\\
&  &  & 6.1 & 6.1 & 4.3 & 4.2 & 3.4 & 4.5 & 3.7 & 4.0 & $\pi$\\
&  &  & 6.0 & 6.3 & 4.2 & 4.3 & 3.4 & 4.6 & 3.4 & 3.8 & $b$\\
&  &  & 13.0 & 16.2 & 5.1 & 8.8 & 10.2 & 14.1 & 3.7 & 8.9 & $max,a$\\
&  &  & 1.0 & 4.9 & 1.0 & 3.2 & 1.0 & 5.0 & 0.5 & 3.1 & $max,b$\\
\addlinespace
&  & 150 & 12.5 & 13.6 & 6.7 & 9.2 & 11.8 & 13.6 & 6.5 & 8.6 & $a$\\
&  &  & 5.6 & 5.9 & 4.8 & 4.4 & 5.3 & 5.0 & 3.9 & 4.4 & $\pi$\\
&  &  & 6.0 & 5.4 & 4.5 & 3.9 & 5.4 & 5.2 & 3.8 & 4.1 & $b$\\
&  &  & 9.3 & 13.0 & 5.1 & 8.9 & 8.0 & 12.1 & 4.9 & 7.8 & $max,a$\\
&  &  & 1.8 & 5.1 & 1.4 & 3.4 & 1.2 & 5.2 & 1.0 & 3.3 & $max,b$\\
\addlinespace
&  & 200 & 11.2 & 12.5 & 8.1 & 9.6 & 9.2 & 10.6 & 6.4 & 8.7 & $a$\\
&  &  & 5.6 & 5.6 & 6.2 & 6.0 & 4.8 & 3.6 & 3.8 & 3.8 & $\pi$\\
&  &  & 5.3 & 5.4 & 6.2 & 6.1 & 4.1 & 3.6 & 4.1 & 3.6 & $b$\\
&  &  & 9.1 & 11.2 & 6.1 & 8.6 & 6.9 & 9.9 & 4.4 & 7.7 & $max,a$\\
&  &  & 2.1 & 4.4 & 2.5 & 4.9 & 1.1 & 3.6 & 1.4 & 3.4 & $max,b$\\
\addlinespace
0.4 & $(0.5,0.5,0.5,0.5)$ & 30 & 14.6 & 17.0 & 12.5 & 18.3 & 20.2 & 23.9 & 9.0 & 12.8 & $a$\\
&  &  & 4.5 & 4.8 & 4.7 & 4.5 & 4.8 & 5.3 & 5.7 & 5.9 & $\pi$\\
&  &  & 4.5 & 5.0 & 4.3 & 3.9 & 4.5 & 5.4 & 4.9 & 5.4 & $b$\\
&  &  & 10.5 & 16.9 & 6.6 & 17.2 & 14.8 & 22.6 & 5.7 & 11.3 & $max,a$\\
&  &  & 0.0 & 4.6 & 0.4 & 3.0 & 0.0 & 5.9 & 0.7 & 4.3 & $max,b$\\
\addlinespace
&  & 50 & 12.2 & 14.8 & 8.9 & 13.1 & 15.8 & 19.3 & 7.7 & 12.4 & $a$\\
&  &  & 4.9 & 4.7 & 4.3 & 4.6 & 4.4 & 4.7 & 4.4 & 5.1 & $\pi$\\
&  &  & 5.3 & 5.2 & 4.3 & 4.3 & 4.0 & 4.9 & 4.5 & 4.6 & $b$\\
&  &  & 9.8 & 14.4 & 5.7 & 12.8 & 11.4 & 18.0 & 4.3 & 11.5 & $max,a$\\
&  &  & 0.0 & 4.3 & 0.5 & 3.6 & 0.2 & 5.8 & 0.4 & 3.6 & $max,b$\\
\addlinespace
&  & 70 & 12.2 & 14.8 & 8.2 & 13.2 & 15.0 & 18.3 & 6.0 & 9.3 & $a$\\
&  &  & 4.2 & 4.2 & 4.0 & 4.2 & 6.2 & 6.0 & 4.1 & 4.8 & $\pi$\\
&  &  & 4.6 & 4.7 & 3.8 & 3.5 & 6.0 & 6.2 & 3.8 & 4.7 & $b$\\
&  &  & 8.9 & 14.0 & 5.5 & 9.7 & 11.3 & 18.0 & 4.2 & 8.6 & $max,a$\\
&  &  & 0.4 & 4.8 & 0.8 & 2.8 & 0.4 & 5.9 & 0.3 & 3.7 & $max,b$\\
\addlinespace
&  & 100 & 8.8 & 10.3 & 9.4 & 12.3 & 10.6 & 14.0 & 6.0 & 9.5 & $a$\\
&  &  & 3.8 & 4.1 & 6.3 & 5.2 & 4.4 & 4.6 & 4.3 & 4.9 & $\pi$\\
&  &  & 4.3 & 4.8 & 5.4 & 5.2 & 3.7 & 4.9 & 4.0 & 4.4 & $b$\\
&  &  & 6.2 & 9.9 & 5.5 & 10.2 & 8.2 & 12.8 & 3.9 & 8.8 & $max,a$\\
&  &  & 0.3 & 3.7 & 0.6 & 3.8 & 0.8 & 5.0 & 0.9 & 4.2 & $max,b$\\
\addlinespace
&  & 150 & 9.6 & 11.8 & 6.7 & 8.4 & 11.0 & 13.8 & 6.9 & 9.0 & $a$\\
&  &  & 5.3 & 5.6 & 4.7 & 5.1 & 6.2 & 6.2 & 5.1 & 5.1 & $\pi$\\
&  &  & 4.9 & 5.9 & 4.8 & 4.9 & 5.7 & 6.1 & 5.0 & 5.0 & $b$\\
&  &  & 7.7 & 10.6 & 5.3 & 7.8 & 8.9 & 12.8 & 4.5 & 9.3 & $max,a$\\
&  &  & 1.3 & 4.9 & 1.0 & 3.8 & 1.0 & 6.3 & 1.1 & 4.6 & $max,b$\\
\addlinespace
&  & 200 & 7.5 & 8.9 & 7.2 & 9.2 & 11.0 & 12.5 & 6.7 & 7.2 & $a$\\
&  &  & 4.4 & 3.7 & 5.6 & 4.7 & 5.4 & 5.9 & 5.4 & 4.4 & $\pi$\\
&  &  & 4.1 & 4.0 & 5.4 & 4.6 & 5.5 & 5.5 & 5.0 & 4.1 & $b$\\
&  &  & 5.4 & 8.8 & 4.8 & 8.4 & 8.3 & 12.1 & 4.0 & 7.0 & $max,a$\\
&  &  & 1.5 & 3.6 & 1.6 & 3.3 & 1.2 & 5.4 & 1.5 & 3.7 & $max,b$\\
\addlinespace
0.4 & $(1,1,1,1)$ & 30 & 4.4 & 8.7 & 11.4 & 18.2 & 10.2 & 18.7 & 4.2 & 8.3 & $a$\\
&  &  & 5.2 & 5.0 & 5.7 & 5.4 & 4.2 & 5.1 & 4.9 & 4.6 & $\pi$\\
&  &  & 4.7 & 4.9 & 4.9 & 4.9 & 3.6 & 4.8 & 4.2 & 4.7 & $b$\\
&  &  & 1.4 & 7.2 & 6.9 & 16.9 & 3.8 & 17.3 & 2.4 & 7.8 & $max,a$\\
&  &  & 0.0 & 4.7 & 0.5 & 4.8 & 0.0 & 5.9 & 0.0 & 3.6 & $max,b$\\
\addlinespace
&  & 50 & 4.1 & 8.3 & 7.8 & 11.0 & 7.7 & 14.8 & 3.6 & 8.0 & $a$\\
&  &  & 4.0 & 4.4 & 4.7 & 4.5 & 4.3 & 4.6 & 4.6 & 3.5 & $\pi$\\
&  &  & 4.1 & 4.6 & 4.5 & 3.9 & 3.9 & 4.4 & 4.3 & 3.6 & $b$\\
&  &  & 1.7 & 7.4 & 5.2 & 10.4 & 2.9 & 13.3 & 1.3 & 7.7 & $max,a$\\
&  &  & 0.1 & 4.7 & 0.4 & 3.5 & 0.0 & 4.6 & 0.0 & 3.4 & $max,b$\\
\addlinespace
&  & 70 & 5.5 & 8.4 & 7.6 & 10.3 & 6.8 & 12.2 & 3.8 & 8.4 & $a$\\
&  &  & 5.4 & 4.1 & 4.6 & 4.4 & 4.6 & 4.2 & 5.4 & 5.1 & $\pi$\\
&  &  & 5.5 & 4.2 & 4.4 & 4.4 & 3.9 & 4.4 & 4.8 & 5.1 & $b$\\
&  &  & 2.6 & 7.2 & 4.7 & 9.6 & 2.9 & 11.2 & 2.1 & 8.1 & $max,a$\\
&  &  & 0.0 & 4.5 & 0.8 & 4.2 & 0.0 & 4.6 & 0.3 & 4.3 & $max,b$\\
\addlinespace
&  & 100 & 5.2 & 7.7 & 6.1 & 9.6 & 7.7 & 11.9 & 4.5 & 6.8 & $a$\\
&  &  & 4.9 & 4.2 & 3.7 & 3.9 & 6.3 & 4.9 & 4.4 & 4.2 & $\pi$\\
&  &  & 4.8 & 4.3 & 3.8 & 3.9 & 5.8 & 5.2 & 4.0 & 4.0 & $b$\\
&  &  & 3.2 & 7.0 & 4.6 & 8.7 & 4.1 & 11.4 & 1.9 & 6.6 & $max,a$\\
&  &  & 0.1 & 4.4 & 0.8 & 3.5 & 0.0 & 5.1 & 0.3 & 3.7 & $max,b$\\
\addlinespace
&  & 150 & 4.9 & 6.8 & 6.1 & 8.4 & 5.8 & 9.2 & 4.3 & 7.9 & $a$\\
&  &  & 4.4 & 4.5 & 4.8 & 5.0 & 3.8 & 3.8 & 4.1 & 5.0 & $\pi$\\
&  &  & 4.6 & 4.4 & 4.4 & 4.4 & 4.4 & 4.1 & 4.4 & 4.8 & $b$\\
&  &  & 3.6 & 6.9 & 5.2 & 8.1 & 3.4 & 8.1 & 2.4 & 7.1 & $max,a$\\
&  &  & 0.8 & 4.7 & 1.1 & 3.8 & 0.0 & 4.7 & 0.4 & 4.3 & $max,b$\\
\addlinespace
&  & 200 & 6.8 & 8.7 & 6.5 & 7.8 & 6.5 & 9.6 & 3.8 & 5.9 & $a$\\
&  &  & 5.7 & 5.5 & 4.9 & 5.3 & 4.9 & 5.2 & 3.8 & 3.6 & $\pi$\\
&  &  & 6.0 & 5.8 & 5.2 & 5.2 & 4.6 & 4.8 & 3.5 & 3.8 & $b$\\
&  &  & 4.0 & 7.7 & 4.3 & 6.9 & 4.0 & 8.5 & 2.2 & 5.6 & $max,a$\\
&  &  & 1.1 & 5.4 & 1.6 & 3.9 & 0.1 & 5.4 & 0.8 & 3.5 & $max,b$\\
\addlinespace
0.4 & $(1.5,1.5,1.5,1.5)$ & 30 & 0.3 & 5.8 & 8.5 & 14.2 & 4.4 & 14.8 & 1.8 & 5.8 & $a$\\
&  &  & 4.4 & 5.2 & 4.2 & 3.8 & 5.4 & 4.6 & 4.8 & 4.6 & $\pi$\\
&  &  & 3.8 & 5.6 & 3.5 & 3.8 & 4.2 & 4.6 & 3.6 & 4.3 & $b$\\
&  &  & 0.0 & 5.0 & 5.7 & 13.2 & 0.6 & 13.5 & 1.3 & 5.6 & $max,a$\\
&  &  & 0.0 & 5.1 & 0.1 & 3.7 & 0.0 & 5.6 & 0.0 & 3.5 & $max,b$\\
\addlinespace
&  & 50 & 1.9 & 5.8 & 8.3 & 13.0 & 4.6 & 10.5 & 1.9 & 7.6 & $a$\\
&  &  & 5.5 & 5.4 & 5.6 & 5.5 & 5.6 & 5.1 & 5.0 & 6.0 & $\pi$\\
&  &  & 4.6 & 5.5 & 5.0 & 5.2 & 5.0 & 5.3 & 3.7 & 6.0 & $b$\\
&  &  & 0.3 & 5.4 & 5.7 & 11.7 & 0.3 & 9.6 & 0.4 & 6.4 & $max,a$\\
&  &  & 0.0 & 5.7 & 0.3 & 5.3 & 0.0 & 5.8 & 0.0 & 4.1 & $max,b$\\
\addlinespace
&  & 70 & 2.0 & 5.0 & 7.3 & 9.8 & 3.5 & 9.4 & 2.4 & 6.1 & $a$\\
&  &  & 4.1 & 4.9 & 5.8 & 5.8 & 4.8 & 4.8 & 5.5 & 5.5 & $\pi$\\
&  &  & 3.8 & 4.9 & 5.4 & 5.6 & 4.5 & 4.8 & 5.3 & 4.9 & $b$\\
&  &  & 0.2 & 4.3 & 4.8 & 9.1 & 0.4 & 9.6 & 1.4 & 5.9 & $max,a$\\
&  &  & 0.0 & 5.1 & 0.9 & 4.9 & 0.0 & 5.2 & 0.2 & 3.7 & $max,b$\\
\addlinespace
&  & 100 & 2.8 & 5.1 & 5.6 & 8.4 & 4.9 & 9.3 & 3.0 & 6.7 & $a$\\
&  &  & 5.7 & 4.8 & 4.6 & 5.1 & 5.6 & 4.9 & 5.0 & 5.1 & $\pi$\\
&  &  & 5.7 & 4.7 & 4.3 & 4.9 & 5.3 & 5.2 & 4.4 & 4.8 & $b$\\
&  &  & 0.8 & 5.2 & 3.2 & 7.9 & 0.9 & 8.9 & 1.4 & 6.1 & $max,a$\\
&  &  & 0.0 & 4.4 & 0.5 & 3.8 & 0.0 & 4.7 & 0.2 & 4.3 & $max,b$\\
\addlinespace
&  & 150 & 2.6 & 5.0 & 5.8 & 6.9 & 4.8 & 7.8 & 3.8 & 7.6 & $a$\\
&  &  & 3.6 & 4.1 & 4.0 & 4.3 & 5.6 & 4.6 & 5.5 & 5.6 & $\pi$\\
&  &  & 3.8 & 4.7 & 4.2 & 3.9 & 5.5 & 4.5 & 5.1 & 5.9 & $b$\\
&  &  & 1.5 & 4.4 & 3.2 & 6.2 & 1.1 & 7.5 & 1.7 & 6.6 & $max,a$\\
&  &  & 0.0 & 4.0 & 1.2 & 3.3 & 0.0 & 4.4 & 0.3 & 5.0 & $max,b$\\
\addlinespace
&  & 200 & 2.9 & 5.0 & 5.7 & 7.0 & 4.5 & 7.4 & 3.8 & 6.7 & $a$\\
&  &  & 3.4 & 4.4 & 4.9 & 5.2 & 4.9 & 4.1 & 4.9 & 4.6 & $\pi$\\
&  &  & 3.6 & 4.1 & 4.6 & 4.9 & 5.0 & 4.5 & 5.1 & 5.0 & $b$\\
&  &  & 1.0 & 4.3 & 4.1 & 6.1 & 1.5 & 7.3 & 1.5 & 6.1 & $max,a$\\
&  &  & 0.1 & 4.2 & 1.3 & 3.7 & 0.0 & 4.7 & 0.1 & 3.9 & $max,b$\\
\addlinespace
0.7 & $(0.1,0.1,0.1,0.1)$ & 30 & 31.9 & 34.5 & 13.8 & 21.1 & 24.7 & 28.3 & 12.2 & 16.6 & $a$\\
&  &  & 4.4 & 3.9 & 5.2 & 4.6 & 5.5 & 5.3 & 5.0 & 5.1 & $\pi$\\
&  &  & 4.0 & 3.7 & 5.0 & 3.9 & 5.0 & 5.2 & 4.8 & 4.4 & $b$\\
&  &  & 28.2 & 32.9 & 8.2 & 19.2 & 20.4 & 24.9 & 8.3 & 15.4 & $max,a$\\
&  &  & 0.3 & 4.8 & 0.0 & 3.1 & 0.0 & 5.9 & 0.3 & 4.0 & $max,b$\\
\addlinespace
&  & 50 & 19.8 & 22.2 & 11.8 & 17.7 & 20.6 & 22.3 & 10.8 & 13.2 & $a$\\
&  &  & 5.2 & 4.7 & 4.8 & 4.8 & 5.6 & 5.4 & 6.1 & 5.1 & $\pi$\\
&  &  & 4.7 & 5.1 & 4.6 & 4.4 & 5.5 & 5.6 & 5.9 & 4.5 & $b$\\
&  &  & 16.4 & 20.9 & 7.6 & 16.7 & 15.9 & 21.7 & 7.2 & 12.2 & $max,a$\\
&  &  & 0.5 & 4.0 & 0.4 & 3.7 & 0.3 & 5.9 & 1.0 & 4.6 & $max,b$\\
\addlinespace
&  & 70 & 17.6 & 20.5 & 10.7 & 14.4 & 17.1 & 18.9 & 9.4 & 12.5 & $a$\\
&  &  & 6.2 & 6.1 & 5.1 & 5.2 & 5.8 & 5.3 & 4.7 & 4.9 & $\pi$\\
&  &  & 6.1 & 5.9 & 4.7 & 4.5 & 5.0 & 5.5 & 4.8 & 4.3 & $b$\\
&  &  & 15.9 & 19.7 & 6.6 & 13.7 & 13.6 & 17.9 & 6.0 & 11.6 & $max,a$\\
&  &  & 1.2 & 5.8 & 0.7 & 3.9 & 0.8 & 5.9 & 0.6 & 4.5 & $max,b$\\
\addlinespace
&  & 100 & 13.4 & 16.1 & 9.6 & 13.3 & 11.9 & 13.9 & 9.2 & 11.6 & $a$\\
&  &  & 4.5 & 4.5 & 6.2 & 6.0 & 4.1 & 5.3 & 5.5 & 5.6 & $\pi$\\
&  &  & 4.5 & 4.7 & 6.1 & 5.8 & 4.3 & 4.6 & 5.1 & 5.9 & $b$\\
&  &  & 10.2 & 14.6 & 7.8 & 12.0 & 9.4 & 14.0 & 6.4 & 11.2 & $max,a$\\
&  &  & 0.9 & 4.1 & 1.5 & 5.1 & 0.5 & 4.8 & 1.7 & 4.7 & $max,b$\\
\addlinespace
&  & 150 & 10.7 & 13.2 & 6.3 & 8.2 & 11.3 & 12.7 & 9.2 & 10.9 & $a$\\
&  &  & 3.7 & 4.2 & 3.9 & 3.8 & 5.0 & 5.7 & 5.6 & 5.3 & $\pi$\\
&  &  & 3.8 & 4.1 & 3.7 & 3.8 & 4.6 & 4.9 & 5.9 & 5.6 & $b$\\
&  &  & 8.2 & 12.7 & 4.4 & 8.0 & 8.8 & 11.6 & 6.3 & 10.1 & $max,a$\\
&  &  & 1.2 & 3.2 & 1.4 & 3.1 & 1.2 & 5.0 & 1.3 & 5.5 & $max,b$\\
\addlinespace
&  & 200 & 9.8 & 10.6 & 6.2 & 8.2 & 11.0 & 12.9 & 7.2 & 8.0 & $a$\\
&  &  & 5.0 & 4.7 & 3.8 & 4.5 & 5.0 & 5.0 & 4.5 & 4.8 & $\pi$\\
&  &  & 4.3 & 4.4 & 3.9 & 4.2 & 4.8 & 5.2 & 4.3 & 4.3 & $b$\\
&  &  & 7.5 & 9.3 & 4.1 & 6.8 & 8.1 & 11.1 & 5.1 & 7.6 & $max,a$\\
&  &  & 1.2 & 3.7 & 1.2 & 3.5 & 1.3 & 4.5 & 1.5 & 4.3 & $max,b$\\
\addlinespace
0.7 & $(0.5,0.5,0.5,0.5)$ & 30 & 12.8 & 16.6 & 13.9 & 19.3 & 20.6 & 24.8 & 6.9 & 10.4 & $a$\\
&  &  & 5.1 & 5.0 & 5.1 & 5.7 & 4.8 & 4.9 & 4.0 & 3.9 & $\pi$\\
&  &  & 4.7 & 5.1 & 4.6 & 4.9 & 4.4 & 5.1 & 2.6 & 4.1 & $b$\\
&  &  & 10.8 & 15.4 & 9.6 & 18.4 & 14.3 & 22.3 & 6.1 & 10.0 & $max,a$\\
&  &  & 0.2 & 4.6 & 0.3 & 3.9 & 0.0 & 6.3 & 0.3 & 1.2 & $max,b$\\
\addlinespace
&  & 50 & 12.0 & 13.6 & 9.8 & 14.1 & 14.2 & 17.2 & 7.7 & 12.3 & $a$\\
&  &  & 4.2 & 4.7 & 4.5 & 4.9 & 4.6 & 5.0 & 4.3 & 5.6 & $\pi$\\
&  &  & 4.4 & 4.8 & 4.7 & 4.4 & 4.3 & 4.8 & 4.3 & 5.9 & $b$\\
&  &  & 9.5 & 12.6 & 6.9 & 14.6 & 9.9 & 15.9 & 6.1 & 11.5 & $max,a$\\
&  &  & 0.6 & 4.2 & 0.6 & 3.9 & 0.0 & 5.5 & 0.2 & 2.9 & $max,b$\\
\addlinespace
&  & 70 & 10.5 & 13.0 & 11.1 & 15.0 & 14.1 & 17.4 & 9.3 & 13.4 & $a$\\
&  &  & 5.2 & 4.8 & 5.6 & 6.3 & 5.0 & 4.2 & 5.2 & 5.8 & $\pi$\\
&  &  & 4.8 & 4.8 & 5.6 & 5.7 & 4.7 & 4.6 & 5.7 & 5.8 & $b$\\
&  &  & 7.8 & 12.3 & 6.9 & 13.6 & 9.7 & 15.6 & 7.2 & 13.2 & $max,a$\\
&  &  & 0.6 & 5.0 & 0.8 & 4.3 & 0.0 & 5.7 & 0.5 & 3.7 & $max,b$\\
\addlinespace
&  & 100 & 11.4 & 13.6 & 8.8 & 11.1 & 12.0 & 14.6 & 9.9 & 11.9 & $a$\\
&  &  & 5.2 & 6.3 & 4.8 & 4.2 & 4.9 & 4.7 & 5.4 & 5.9 & $\pi$\\
&  &  & 5.6 & 6.2 & 4.2 & 4.2 & 4.4 & 4.8 & 5.2 & 5.7 & $b$\\
&  &  & 10.1 & 12.3 & 5.9 & 10.9 & 8.4 & 13.8 & 6.8 & 11.2 & $max,a$\\
&  &  & 1.1 & 6.1 & 0.9 & 3.4 & 0.2 & 5.2 & 0.1 & 2.6 & $max,b$\\
\addlinespace
&  & 150 & 10.8 & 12.1 & 7.9 & 8.9 & 9.9 & 11.9 & 9.4 & 10.9 & $a$\\
&  &  & 6.1 & 5.8 & 4.5 & 5.0 & 4.1 & 4.4 & 5.9 & 5.3 & $\pi$\\
&  &  & 5.9 & 5.9 & 4.1 & 4.3 & 4.2 & 4.0 & 5.9 & 5.6 & $b$\\
&  &  & 9.3 & 11.2 & 5.2 & 8.0 & 7.2 & 11.0 & 7.5 & 10.5 & $max,a$\\
&  &  & 2.2 & 6.2 & 0.7 & 3.8 & 0.3 & 4.7 & 1.5 & 4.3 & $max,b$\\
\addlinespace
&  & 200 & 9.5 & 10.3 & 7.3 & 9.1 & 7.8 & 9.4 & 10.2 & 12.1 & $a$\\
&  &  & 5.6 & 5.6 & 4.9 & 4.6 & 4.4 & 4.3 & 5.9 & 5.3 & $\pi$\\
&  &  & 5.6 & 5.4 & 4.7 & 4.4 & 4.0 & 4.3 & 6.3 & 5.9 & $b$\\
&  &  & 6.9 & 9.2 & 4.5 & 8.1 & 5.4 & 8.4 & 8.3 & 11.1 & $max,a$\\
&  &  & 2.4 & 5.0 & 1.8 & 3.9 & 0.6 & 4.2 & 1.4 & 4.4 & $max,b$\\
\addlinespace
0.7 & $(1,1,1,1)$ & 30 & 4.1 & 5.2 & 13.4 & 20.1 & 11.5 & 18.7 & 7.6 & 7.2 & $a$\\
&  &  & 5.5 & 6.0 & 5.2 & 5.3 & 5.7 & 5.0 & 4.6 & 4.6 & $\pi$\\
&  &  & 4.7 & 5.7 & 4.8 & 5.2 & 5.0 & 5.2 & 3.8 & 4.7 & $b$\\
&  &  & 2.8 & 4.3 & 8.7 & 19.2 & 4.9 & 16.6 & 7.6 & 6.7 & $max,a$\\
&  &  & 0.0 & 5.1 & 0.4 & 4.9 & 0.0 & 5.9 & 0.7 & 1.1 & $max,b$\\
\addlinespace
&  & 50 & 4.4 & 5.0 & 10.1 & 16.7 & 8.3 & 13.1 & 7.5 & 7.0 & $a$\\
&  &  & 5.0 & 4.3 & 5.9 & 5.2 & 4.7 & 4.8 & 4.0 & 4.4 & $\pi$\\
&  &  & 4.0 & 4.5 & 5.2 & 5.4 & 4.1 & 5.0 & 3.0 & 4.2 & $b$\\
&  &  & 2.6 & 3.7 & 7.0 & 14.9 & 3.2 & 13.0 & 6.7 & 7.4 & $max,a$\\
&  &  & 0.5 & 4.5 & 0.3 & 4.3 & 0.0 & 5.5 & 0.4 & 1.5 & $max,b$\\
\addlinespace
&  & 70 & 4.7 & 4.5 & 9.8 & 12.2 & 8.3 & 14.5 & 8.6 & 10.0 & $a$\\
&  &  & 4.2 & 5.0 & 5.6 & 5.9 & 5.9 & 6.2 & 4.0 & 4.1 & $\pi$\\
&  &  & 4.2 & 4.8 & 4.7 & 5.3 & 5.8 & 5.9 & 3.4 & 4.3 & $b$\\
&  &  & 3.1 & 3.7 & 7.4 & 12.0 & 3.4 & 13.9 & 8.0 & 8.9 & $max,a$\\
&  &  & 0.3 & 4.6 & 0.6 & 5.0 & 0.1 & 6.2 & 0.7 & 1.3 & $max,b$\\
\addlinespace
&  & 100 & 3.9 & 4.4 & 10.0 & 12.3 & 6.3 & 10.6 & 10.4 & 11.1 & $a$\\
&  &  & 4.1 & 3.6 & 6.0 & 6.0 & 4.7 & 4.2 & 5.4 & 5.3 & $\pi$\\
&  &  & 3.6 & 4.1 & 6.2 & 5.6 & 4.5 & 4.0 & 4.3 & 6.0 & $b$\\
&  &  & 2.8 & 3.4 & 6.6 & 11.1 & 3.0 & 9.5 & 9.7 & 10.3 & $max,a$\\
&  &  & 0.4 & 4.6 & 1.1 & 4.1 & 0.0 & 4.6 & 1.3 & 2.1 & $max,b$\\
\addlinespace
&  & 150 & 6.5 & 7.0 & 5.4 & 7.9 & 8.0 & 11.0 & 11.9 & 13.5 & $a$\\
&  &  & 5.9 & 5.8 & 3.9 & 3.7 & 5.9 & 5.0 & 5.9 & 5.4 & $\pi$\\
&  &  & 6.0 & 5.9 & 3.7 & 3.3 & 5.6 & 5.5 & 4.8 & 5.3 & $b$\\
&  &  & 5.2 & 6.3 & 3.8 & 7.1 & 4.0 & 10.2 & 11.4 & 13.0 & $max,a$\\
&  &  & 2.3 & 6.2 & 1.3 & 2.6 & 0.1 & 4.4 & 0.8 & 2.8 & $max,b$\\
\addlinespace
&  & 200 & 4.4 & 4.4 & 7.2 & 7.8 & 6.5 & 8.8 & 9.2 & 12.6 & $a$\\
&  &  & 4.5 & 4.2 & 5.0 & 4.7 & 4.5 & 4.5 & 5.0 & 4.0 & $\pi$\\
&  &  & 4.1 & 4.6 & 5.0 & 4.6 & 4.8 & 4.5 & 3.9 & 4.8 & $b$\\
&  &  & 3.7 & 4.1 & 4.9 & 6.9 & 3.4 & 8.1 & 8.3 & 11.4 & $max,a$\\
&  &  & 2.0 & 4.2 & 1.4 & 3.5 & 0.3 & 4.1 & 0.5 & 2.6 & $max,b$\\
\addlinespace
0.7 & $(1.5,1.5,1.5,1.5)$ & 30 & 2.2 & 1.8 & 14.1 & 18.9 & 3.8 & 11.6 & 3.7 & 4.5 & $a$\\
&  &  & 4.7 & 4.8 & 5.0 & 4.2 & 4.3 & 3.5 & 5.6 & 4.5 & $\pi$\\
&  &  & 3.1 & 3.3 & 3.8 & 4.2 & 3.2 & 3.2 & 4.9 & 4.5 & $b$\\
&  &  & 1.0 & 1.1 & 8.0 & 17.0 & 0.5 & 11.3 & 3.6 & 4.7 & $max,a$\\
&  &  & 0.0 & 3.2 & 0.1 & 4.1 & 0.0 & 4.1 & 0.3 & 2.5 & $max,b$\\
\addlinespace
&  & 50 & 2.3 & 2.2 & 9.7 & 14.2 & 4.7 & 12.6 & 5.1 & 4.6 & $a$\\
&  &  & 5.0 & 4.1 & 4.7 & 5.1 & 5.7 & 6.3 & 4.7 & 4.9 & $\pi$\\
&  &  & 3.6 & 3.8 & 4.4 & 4.1 & 5.2 & 6.0 & 4.3 & 4.6 & $b$\\
&  &  & 1.3 & 1.4 & 7.1 & 12.6 & 0.7 & 11.6 & 5.0 & 5.1 & $max,a$\\
&  &  & 0.0 & 3.6 & 0.7 & 3.5 & 0.0 & 6.2 & 1.0 & 1.6 & $max,b$\\
\addlinespace
&  & 70 & 2.7 & 2.1 & 8.4 & 10.4 & 5.2 & 10.9 & 8.0 & 5.9 & $a$\\
&  &  & 5.6 & 5.4 & 4.9 & 4.8 & 6.0 & 5.5 & 6.2 & 4.5 & $\pi$\\
&  &  & 4.3 & 5.1 & 3.9 & 4.5 & 5.4 & 6.0 & 4.5 & 4.6 & $b$\\
&  &  & 1.2 & 2.2 & 5.4 & 10.2 & 0.4 & 9.9 & 7.9 & 5.6 & $max,a$\\
&  &  & 0.0 & 4.9 & 0.7 & 4.4 & 0.0 & 6.0 & 1.0 & 1.6 & $max,b$\\
\addlinespace
&  & 100 & 2.7 & 2.9 & 9.3 & 12.4 & 5.7 & 11.3 & 9.4 & 8.1 & $a$\\
&  &  & 5.0 & 5.4 & 6.0 & 6.3 & 6.1 & 5.9 & 4.8 & 4.8 & $\pi$\\
&  &  & 3.7 & 4.8 & 6.2 & 6.3 & 6.1 & 5.6 & 4.4 & 5.4 & $b$\\
&  &  & 1.6 & 1.9 & 6.7 & 11.3 & 0.5 & 10.3 & 9.1 & 8.4 & $max,a$\\
&  &  & 0.4 & 5.1 & 1.1 & 6.0 & 0.0 & 5.8 & 1.5 & 1.4 & $max,b$\\
\addlinespace
&  & 150 & 3.5 & 3.1 & 8.5 & 10.1 & 4.4 & 7.6 & 12.2 & 10.7 & $a$\\
&  &  & 5.1 & 5.1 & 5.6 & 5.7 & 4.9 & 5.0 & 5.5 & 5.1 & $\pi$\\
&  &  & 5.0 & 5.3 & 5.5 & 5.1 & 4.3 & 4.9 & 4.4 & 5.5 & $b$\\
&  &  & 2.2 & 2.7 & 5.2 & 9.4 & 1.4 & 6.5 & 11.7 & 11.0 & $max,a$\\
&  &  & 0.7 & 4.7 & 1.2 & 4.5 & 0.0 & 5.0 & 0.8 & 2.1 & $max,b$\\
\addlinespace
&  & 200 & 3.1 & 2.3 & 5.5 & 6.3 & 3.1 & 6.4 & 11.3 & 10.9 & $a$\\
&  &  & 4.1 & 3.9 & 4.2 & 3.9 & 3.7 & 3.4 & 4.3 & 4.8 & $\pi$\\
&  &  & 4.0 & 3.7 & 4.1 & 4.0 & 3.6 & 3.3 & 4.5 & 5.4 & $b$\\
&  &  & 2.7 & 2.5 & 4.1 & 6.0 & 0.8 & 6.2 & 10.0 & 10.8 & $max,a$\\
&  &  & 1.2 & 3.7 & 1.0 & 3.9 & 0.0 & 3.6 & 0.9 & 1.4 & $max,b$\\*
\label{tab_sm_4}
  \end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{rrrrrrrrrrrr}
\caption[Empirical sizes of all tests obtained under $\chi_{10}^2$-distribution]{Empirical sizes (as percentages) of all tests obtained under $\chi_{10}^2$-distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical sizes (as percentages) of all tests obtained under $\chi_{10}^2$-distribution (Method: $a$ - asymptotic Wald-type test; $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,a$ - asymptotic multiple contrast test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.1)$ & 30 & 23.6 & 24.2 & 12.0 & 13.0 & 18.6 & 19.8 & 12.7 & 14.3 & $a$\\
&  &  & 5.8 & 6.0 & 4.5 & 4.6 & 4.2 & 4.1 & 5.3 & 4.8 & $\pi$\\
&  &  & 5.8 & 6.0 & 4.4 & 5.0 & 3.8 & 3.9 & 5.0 & 4.7 & $b$\\
&  &  & 21.2 & 22.5 & 9.3 & 12.5 & 14.7 & 17.2 & 10.4 & 14.0 & $max,a$\\
&  &  & 1.2 & 6.3 & 1.9 & 3.9 & 0.4 & 5.4 & 1.1 & 4.4 & $max,b$\\
\addlinespace
& & 50 & 13.7 & 14.2 & 8.0 & 8.7 & 10.2 & 10.7 & 8.1 & 9.4 & $a$\\
&  &  & 4.8 & 4.9 & 4.1 & 4.9 & 3.3 & 4.1 & 3.9 & 3.2 & $\pi$\\
&  &  & 4.9 & 4.5 & 4.4 & 4.7 & 3.2 & 4.0 & 3.1 & 3.4 & $b$\\
&  &  & 12.7 & 13.8 & 6.5 & 7.5 & 7.9 & 9.4 & 6.4 & 8.3 & $max,a$\\
&  &  & 1.6 & 5.3 & 2.0 & 3.8 & 0.8 & 4.2 & 0.7 & 3.4 & $max,b$\\
\addlinespace
& & 70 & 10.6 & 11.0 & 6.6 & 7.2 & 12.4 & 12.9 & 9.9 & 10.2 & $a$\\
&  &  & 5.0 & 5.2 & 4.4 & 4.6 & 5.1 & 6.2 & 5.7 & 6.1 & $\pi$\\
&  &  & 5.2 & 5.3 & 4.5 & 4.7 & 4.9 & 6.2 & 5.4 & 5.8 & $b$\\
&  &  & 9.6 & 10.5 & 5.9 & 6.8 & 10.7 & 12.4 & 8.9 & 10.0 & $max,a$\\
&  &  & 2.5 & 5.3 & 2.5 & 4.5 & 1.5 & 5.9 & 2.9 & 5.8 & $max,b$\\
\addlinespace
& & 100 & 10.7 & 11.2 & 7.4 & 7.3 & 8.7 & 9.1 & 6.7 & 7.6 & $a$\\
&  &  & 5.6 & 5.2 & 5.4 & 5.6 & 3.3 & 3.2 & 3.6 & 3.7 & $\pi$\\
&  &  & 5.6 & 5.3 & 5.6 & 5.6 & 3.2 & 3.7 & 3.5 & 3.5 & $b$\\
&  &  & 8.8 & 9.7 & 5.8 & 6.4 & 7.0 & 8.2 & 5.4 & 6.7 & $max,a$\\
&  &  & 2.1 & 4.9 & 2.9 & 4.2 & 1.5 & 4.0 & 2.1 & 3.6 & $max,b$\\
\addlinespace
& & 150 & 7.9 & 8.4 & 6.3 & 6.6 & 9.4 & 9.4 & 8.3 & 8.9 & $a$\\
&  &  & 5.6 & 5.1 & 4.9 & 5.2 & 6.3 & 6.2 & 6.1 & 5.8 & $\pi$\\
&  &  & 5.2 & 5.1 & 5.2 & 4.8 & 5.9 & 6.1 & 5.6 & 5.3 & $b$\\
&  &  & 7.8 & 8.1 & 6.2 & 6.7 & 8.4 & 9.1 & 6.7 & 7.4 & $max,a$\\
&  &  & 3.6 & 5.6 & 4.5 & 5.3 & 3.6 & 5.9 & 3.6 & 5.2 & $max,b$\\
\addlinespace
& & 200 & 7.8 & 7.4 & 6.4 & 6.0 & 6.4 & 7.0 & 5.5 & 6.4 & $a$\\
&  &  & 5.2 & 5.4 & 5.4 & 5.2 & 4.4 & 4.3 & 4.4 & 4.6 & $\pi$\\
&  &  & 5.1 & 5.1 & 5.3 & 5.2 & 4.7 & 4.6 & 4.4 & 4.6 & $b$\\
&  &  & 6.5 & 7.4 & 5.4 & 5.8 & 6.3 & 6.9 & 5.7 & 6.5 & $max,a$\\
&  &  & 3.9 & 5.1 & 4.3 & 4.9 & 2.7 & 5.0 & 3.3 & 4.7 & $max,b$\\
\addlinespace
0.1 & $(0.5,0.5,0.5,0.5)$ & 30 & 9.7 & 10.2 & 10.2 & 10.1 & 14.4 & 15.1 & 10.0 & 9.3 & $a$\\
&  &  & 5.2 & 5.2 & 5.5 & 6.2 & 5.0 & 4.9 & 4.7 & 5.2 & $\pi$\\
&  &  & 4.8 & 5.2 & 5.3 & 5.8 & 4.4 & 4.9 & 4.5 & 5.0 & $b$\\
&  &  & 7.7 & 10.1 & 9.0 & 10.1 & 12.0 & 13.6 & 7.9 & 8.1 & $max,a$\\
&  &  & 0.5 & 6.3 & 2.3 & 5.3 & 0.1 & 5.9 & 1.2 & 4.2 & $max,b$\\
\addlinespace
& & 50 & 7.4 & 8.4 & 7.8 & 8.1 & 10.0 & 9.8 & 7.2 & 6.4 & $a$\\
&  &  & 4.8 & 4.8 & 4.5 & 4.9 & 5.1 & 4.9 & 4.0 & 3.8 & $\pi$\\
&  &  & 5.0 & 4.9 & 4.8 & 5.5 & 4.1 & 5.0 & 4.0 & 4.0 & $b$\\
&  &  & 6.1 & 7.4 & 6.7 & 7.8 & 8.0 & 8.9 & 5.7 & 5.4 & $max,a$\\
&  &  & 1.7 & 5.7 & 2.5 & 5.1 & 0.4 & 5.9 & 2.1 & 3.6 & $max,b$\\
\addlinespace
& & 70 & 8.2 & 8.9 & 8.2 & 9.1 & 8.7 & 9.2 & 7.7 & 6.6 & $a$\\
&  &  & 6.1 & 5.8 & 5.4 & 5.8 & 5.0 & 5.9 & 4.4 & 4.4 & $\pi$\\
&  &  & 6.0 & 5.9 & 5.6 & 6.0 & 5.0 & 5.7 & 4.2 & 4.2 & $b$\\
&  &  & 6.4 & 7.7 & 7.2 & 7.7 & 8.2 & 9.4 & 5.9 & 6.4 & $max,a$\\
&  &  & 2.2 & 6.1 & 3.0 & 4.9 & 1.5 & 5.9 & 2.8 & 4.4 & $max,b$\\
\addlinespace
& & 100 & 8.5 & 8.3 & 7.9 & 7.6 & 7.3 & 7.0 & 6.7 & 6.2 & $a$\\
&  &  & 5.6 & 5.8 & 5.3 & 4.9 & 4.2 & 3.7 & 4.6 & 3.8 & $\pi$\\
&  &  & 6.1 & 5.9 & 5.9 & 5.8 & 4.0 & 3.8 & 4.3 & 3.6 & $b$\\
&  &  & 6.4 & 6.8 & 5.9 & 6.6 & 4.8 & 5.3 & 4.7 & 5.6 & $max,a$\\
&  &  & 3.5 & 5.7 & 3.9 & 5.0 & 1.5 & 4.5 & 1.4 & 4.1 & $max,b$\\
\addlinespace
& & 150 & 6.0 & 6.1 & 6.1 & 6.2 & 5.4 & 4.9 & 4.7 & 4.8 & $a$\\
&  &  & 5.0 & 5.3 & 5.1 & 5.4 & 3.7 & 4.1 & 3.6 & 3.8 & $\pi$\\
&  &  & 5.0 & 5.3 & 5.5 & 5.4 & 3.8 & 3.8 & 3.4 & 3.8 & $b$\\
&  &  & 6.1 & 6.4 & 5.4 & 5.7 & 4.6 & 4.9 & 4.5 & 4.2 & $max,a$\\
&  &  & 4.4 & 5.9 & 4.8 & 5.5 & 2.3 & 4.3 & 2.8 & 3.8 & $max,b$\\
\addlinespace
& & 200 & 6.1 & 5.8 & 5.9 & 6.1 & 6.2 & 5.7 & 5.5 & 5.6 & $a$\\
&  &  & 5.5 & 5.0 & 4.8 & 4.9 & 4.4 & 4.2 & 4.6 & 4.4 & $\pi$\\
&  &  & 5.5 & 4.9 & 5.0 & 4.6 & 4.4 & 4.5 & 4.6 & 4.4 & $b$\\
&  &  & 5.0 & 5.5 & 4.9 & 5.1 & 5.5 & 5.7 & 5.3 & 5.6 & $max,a$\\
&  &  & 3.8 & 5.1 & 3.9 & 4.7 & 3.1 & 5.2 & 3.8 & 4.5 & $max,b$\\
\addlinespace
0.1 & $(1,1,1,1)$ & 30 & 3.8 & 6.7 & 8.7 & 9.4 & 9.4 & 12.3 & 6.5 & 8.3 & $a$\\
&  &  & 5.5 & 5.2 & 5.6 & 5.7 & 6.3 & 6.3 & 5.8 & 6.1 & $\pi$\\
&  &  & 5.3 & 5.8 & 5.4 & 5.6 & 5.7 & 6.1 & 6.2 & 5.8 & $b$\\
&  &  & 0.8 & 6.4 & 7.2 & 8.4 & 4.0 & 11.4 & 2.8 & 7.4 & $max,a$\\
&  &  & 0.0 & 6.3 & 2.0 & 5.8 & 0.0 & 5.9 & 0.3 & 6.1 & $max,b$\\
\addlinespace
& & 50 & 3.8 & 5.6 & 6.3 & 7.1 & 5.2 & 7.3 & 5.0 & 5.6 & $a$\\
&  &  & 5.3 & 5.0 & 4.6 & 4.6 & 4.6 & 4.8 & 5.1 & 5.0 & $\pi$\\
&  &  & 5.1 & 5.1 & 4.6 & 4.5 & 4.4 & 4.4 & 5.0 & 4.6 & $b$\\
&  &  & 1.8 & 6.4 & 5.2 & 6.6 & 3.3 & 6.5 & 2.2 & 4.8 & $max,a$\\
&  &  & 0.0 & 6.2 & 2.7 & 4.9 & 0.1 & 5.9 & 0.2 & 5.1 & $max,b$\\
\addlinespace
& & 70 & 3.4 & 5.2 & 4.8 & 6.1 & 5.9 & 7.3 & 4.5 & 6.6 & $a$\\
&  &  & 4.9 & 4.8 & 4.0 & 4.7 & 4.8 & 5.6 & 4.6 & 5.2 & $\pi$\\
&  &  & 4.6 & 5.1 & 4.2 & 4.6 & 4.8 & 5.0 & 5.0 & 5.9 & $b$\\
&  &  & 2.1 & 5.6 & 4.3 & 4.9 & 4.0 & 6.4 & 3.7 & 6.1 & $max,a$\\
&  &  & 0.0 & 5.7 & 2.9 & 4.4 & 0.6 & 5.8 & 0.9 & 5.9 & $max,b$\\
\addlinespace
& & 100 & 4.1 & 6.5 & 5.7 & 5.6 & 6.2 & 6.1 & 5.4 & 6.3 & $a$\\
&  &  & 5.0 & 5.6 & 4.5 & 4.6 & 5.4 & 4.7 & 5.4 & 6.0 & $\pi$\\
&  &  & 5.0 & 6.1 & 4.6 & 4.8 & 5.5 & 4.7 & 5.6 & 5.5 & $b$\\
&  &  & 2.5 & 5.5 & 5.1 & 5.4 & 4.4 & 5.4 & 3.5 & 5.4 & $max,a$\\
&  &  & 0.9 & 5.9 & 2.9 & 5.0 & 1.3 & 5.2 & 1.7 & 5.2 & $max,b$\\
\addlinespace
& & 150 & 4.1 & 5.6 & 5.3 & 5.8 & 4.6 & 6.0 & 4.5 & 5.1 & $a$\\
&  &  & 4.9 & 5.3 & 4.8 & 5.4 & 4.7 & 5.7 & 4.3 & 4.5 & $\pi$\\
&  &  & 4.7 & 5.1 & 5.0 & 5.2 & 4.6 & 5.3 & 4.4 & 4.8 & $b$\\
&  &  & 2.8 & 4.4 & 5.0 & 5.4 & 4.3 & 5.4 & 3.6 & 4.5 & $max,a$\\
&  &  & 1.0 & 4.8 & 3.7 & 4.7 & 1.9 & 5.7 & 2.0 & 4.5 & $max,b$\\
\addlinespace
& & 200 & 3.5 & 4.1 & 4.8 & 5.0 & 4.9 & 4.7 & 4.5 & 4.9 & $a$\\
&  &  & 3.9 & 4.2 & 4.5 & 4.7 & 4.7 & 4.2 & 4.4 & 4.5 & $\pi$\\
&  &  & 4.4 & 4.1 & 4.4 & 4.1 & 4.7 & 4.6 & 4.3 & 4.8 & $b$\\
&  &  & 2.5 & 3.9 & 4.4 & 4.9 & 4.5 & 4.9 & 4.4 & 5.0 & $max,a$\\
&  &  & 1.8 & 4.2 & 3.5 & 4.2 & 2.8 & 5.1 & 3.1 & 5.0 & $max,b$\\
\addlinespace
0.1 & $(1.5,1.5,1.5,1.5)$ & 30 & 1.1 & 4.9 & 5.1 & 6.5 & 2.7 & 6.8 & 1.3 & 4.3 & $a$\\
&  &  & 5.1 & 5.2 & 4.7 & 4.4 & 5.0 & 4.0 & 4.7 & 3.7 & $\pi$\\
&  &  & 4.4 & 5.1 & 4.4 & 4.5 & 3.8 & 3.5 & 4.2 & 3.9 & $b$\\
&  &  & 0.1 & 4.2 & 4.0 & 6.7 & 0.2 & 6.9 & 0.1 & 3.6 & $max,a$\\
&  &  & 0.0 & 5.8 & 0.7 & 4.7 & 0.0 & 5.1 & 0.0 & 5.0 & $max,b$\\
\addlinespace
& & 50 & 0.9 & 4.1 & 5.4 & 5.7 & 2.7 & 6.7 & 2.2 & 5.1 & $a$\\
&  &  & 4.0 & 4.6 & 5.3 & 4.9 & 5.2 & 5.8 & 4.4 & 4.7 & $\pi$\\
&  &  & 3.6 & 4.6 & 5.1 & 5.0 & 4.7 & 4.8 & 4.3 & 5.4 & $b$\\
&  &  & 0.2 & 4.1 & 3.2 & 5.1 & 0.6 & 6.2 & 0.5 & 4.5 & $max,a$\\
&  &  & 0.0 & 4.8 & 1.4 & 4.1 & 0.0 & 6.2 & 0.0 & 6.0 & $max,b$\\
\addlinespace
& & 70 & 1.3 & 4.3 & 4.1 & 4.7 & 2.5 & 5.2 & 2.3 & 4.8 & $a$\\
&  &  & 3.8 & 4.6 & 3.4 & 3.9 & 4.5 & 5.0 & 4.9 & 5.3 & $\pi$\\
&  &  & 3.8 & 4.5 & 3.6 & 3.7 & 4.4 & 4.6 & 4.9 & 5.4 & $b$\\
&  &  & 0.1 & 3.5 & 2.9 & 4.3 & 0.2 & 4.2 & 0.2 & 4.1 & $max,a$\\
&  &  & 0.0 & 4.4 & 1.4 & 4.0 & 0.0 & 5.0 & 0.0 & 5.2 & $max,b$\\
\addlinespace
& & 100 & 2.0 & 4.5 & 4.7 & 4.8 & 3.0 & 4.0 & 2.6 & 3.9 & $a$\\
&  &  & 4.6 & 4.8 & 4.4 & 4.3 & 4.5 & 3.8 & 4.2 & 4.2 & $\pi$\\
&  &  & 4.7 & 4.5 & 4.5 & 4.4 & 4.3 & 3.5 & 4.7 & 4.0 & $b$\\
&  &  & 0.3 & 4.6 & 3.5 & 4.2 & 1.0 & 3.7 & 0.5 & 4.0 & $max,a$\\
&  &  & 0.0 & 5.5 & 2.2 & 3.8 & 0.0 & 4.2 & 0.2 & 4.8 & $max,b$\\
\addlinespace
& & 150 & 2.9 & 5.1 & 5.2 & 5.0 & 3.6 & 4.7 & 3.3 & 4.2 & $a$\\
&  &  & 5.5 & 5.0 & 4.9 & 4.9 & 4.9 & 4.3 & 5.4 & 4.0 & $\pi$\\
&  &  & 5.2 & 5.2 & 5.2 & 4.7 & 4.7 & 4.4 & 5.4 & 4.3 & $b$\\
&  &  & 1.1 & 5.1 & 4.3 & 5.0 & 2.0 & 4.2 & 1.7 & 4.0 & $max,a$\\
&  &  & 0.0 & 5.7 & 3.3 & 4.9 & 0.2 & 4.8 & 0.5 & 4.1 & $max,b$\\
\addlinespace
& & 200 & 3.9 & 4.8 & 6.0 & 5.7 & 3.6 & 4.7 & 3.7 & 4.5 & $a$\\
&  &  & 5.6 & 5.0 & 5.5 & 5.3 & 4.8 & 4.6 & 5.0 & 4.4 & $\pi$\\
&  &  & 5.7 & 5.3 & 5.7 & 5.5 & 5.2 & 4.6 & 5.1 & 4.4 & $b$\\
&  &  & 1.6 & 4.8 & 5.4 & 6.1 & 2.3 & 4.7 & 2.3 & 4.3 & $max,a$\\
&  &  & 0.8 & 5.2 & 4.5 & 5.8 & 1.1 & 5.3 & 1.3 & 5.0 & $max,b$\\
\addlinespace
0.4 & $(0.1,0.1,0.1,0.1)$ & 30 & 19.6 & 19.2 & 11.2 & 11.9 & 18.7 & 19.0 & 13.1 & 14.1 & $a$\\
&  &  & 3.0 & 3.4 & 4.4 & 4.5 & 3.2 & 3.8 & 4.0 & 4.4 & $\pi$\\
&  &  & 3.4 & 3.8 & 4.1 & 3.9 & 2.8 & 3.6 & 3.8 & 3.8 & $b$\\
&  &  & 16.9 & 17.1 & 8.7 & 10.5 & 14.9 & 17.7 & 10.1 & 12.8 & $max,a$\\
&  &  & 0.5 & 4.4 & 0.8 & 3.7 & 0.1 & 4.6 & 1.0 & 3.4 & $max,b$\\
\addlinespace
&  & 50 & 14.8 & 15.8 & 8.7 & 10.1 & 12.9 & 13.6 & 11.1 & 11.9 & $a$\\
&  &  & 5.6 & 5.6 & 4.5 & 4.4 & 4.7 & 5.0 & 5.1 & 5.0 & $\pi$\\
&  &  & 5.2 & 5.7 & 4.8 & 4.4 & 4.4 & 4.8 & 4.8 & 4.9 & $b$\\
&  &  & 13.7 & 14.4 & 7.1 & 8.7 & 10.5 & 11.8 & 9.1 & 11.1 & $max,a$\\
&  &  & 1.8 & 5.2 & 2.0 & 4.5 & 0.8 & 5.3 & 1.9 & 4.6 & $max,b$\\
\addlinespace
&  & 70 & 9.8 & 10.5 & 7.6 & 8.0 & 11.4 & 11.8 & 9.5 & 9.2 & $a$\\
&  &  & 4.4 & 4.5 & 4.7 & 4.1 & 4.4 & 5.3 & 4.2 & 4.6 & $\pi$\\
&  &  & 4.3 & 4.4 & 4.6 & 4.2 & 4.7 & 4.8 & 4.1 & 4.3 & $b$\\
&  &  & 8.4 & 9.6 & 6.1 & 7.6 & 9.1 & 10.2 & 7.3 & 8.9 & $max,a$\\
&  &  & 2.5 & 5.2 & 2.2 & 4.0 & 1.5 & 5.4 & 1.8 & 3.7 & $max,b$\\
\addlinespace
&  & 100 & 7.8 & 8.6 & 7.6 & 7.1 & 9.3 & 8.5 & 8.5 & 8.1 & $a$\\
&  &  & 4.4 & 4.2 & 4.9 & 4.9 & 5.6 & 4.9 & 5.6 & 5.3 & $\pi$\\
&  &  & 4.6 & 4.4 & 5.2 & 4.6 & 5.7 & 5.6 & 5.3 & 5.2 & $b$\\
&  &  & 7.0 & 7.1 & 6.2 & 6.9 & 8.2 & 8.8 & 6.2 & 7.5 & $max,a$\\
&  &  & 2.8 & 3.8 & 3.2 & 4.8 & 2.5 & 5.7 & 3.0 & 4.9 & $max,b$\\
\addlinespace
&  & 150 & 7.8 & 8.2 & 6.5 & 6.9 & 8.6 & 8.9 & 7.6 & 7.4 & $a$\\
&  &  & 5.4 & 5.4 & 4.4 & 4.6 & 5.7 & 5.8 & 4.4 & 4.1 & $\pi$\\
&  &  & 5.4 & 5.4 & 4.7 & 4.9 & 5.5 & 5.7 & 4.7 & 4.3 & $b$\\
&  &  & 7.3 & 8.0 & 5.8 & 6.5 & 7.5 & 8.3 & 6.1 & 6.7 & $max,a$\\
&  &  & 3.5 & 4.7 & 3.3 & 5.0 & 2.6 & 6.2 & 2.4 & 4.2 & $max,b$\\
\addlinespace
&  & 200 & 6.8 & 7.7 & 7.3 & 7.3 & 6.4 & 7.6 & 6.9 & 7.1 & $a$\\
&  &  & 4.9 & 5.1 & 6.1 & 6.3 & 4.6 & 5.1 & 4.8 & 4.4 & $\pi$\\
&  &  & 5.1 & 5.1 & 6.3 & 6.1 & 4.7 & 4.9 & 5.1 & 5.0 & $b$\\
&  &  & 7.2 & 7.3 & 6.5 & 6.8 & 6.3 & 7.5 & 5.1 & 6.2 & $max,a$\\
&  &  & 4.3 & 5.3 & 4.4 & 5.5 & 3.0 & 5.4 & 3.2 & 4.5 & $max,b$\\
\addlinespace
0.4 & $(0.5,0.5,0.5,0.5)$ & 30 & 6.9 & 8.9 & 10.9 & 11.9 & 16.0 & 15.7 & 9.4 & 9.4 & $a$\\
&  &  & 4.7 & 4.1 & 4.7 & 4.8 & 5.1 & 5.0 & 5.1 & 5.1 & $\pi$\\
&  &  & 4.1 & 4.5 & 4.5 & 4.7 & 4.4 & 4.7 & 4.7 & 5.4 & $b$\\
&  &  & 5.7 & 7.8 & 8.6 & 10.8 & 11.7 & 14.0 & 6.9 & 7.7 & $max,a$\\
&  &  & 0.6 & 4.8 & 0.9 & 3.8 & 0.1 & 5.9 & 1.3 & 3.1 & $max,b$\\
\addlinespace
&  & 50 & 7.5 & 7.4 & 8.6 & 9.4 & 11.1 & 10.5 & 7.9 & 9.1 & $a$\\
&  &  & 5.0 & 5.0 & 4.6 & 5.4 & 5.5 & 5.3 & 4.7 & 4.7 & $\pi$\\
&  &  & 5.5 & 5.3 & 5.0 & 5.0 & 4.9 & 4.9 & 4.9 & 5.3 & $b$\\
&  &  & 6.5 & 7.2 & 6.3 & 7.5 & 7.8 & 8.6 & 5.6 & 7.5 & $max,a$\\
&  &  & 1.6 & 6.0 & 1.9 & 4.5 & 1.0 & 5.6 & 1.3 & 3.8 & $max,b$\\
\addlinespace
&  & 70 & 8.3 & 8.5 & 7.7 & 8.4 & 8.9 & 9.6 & 8.0 & 9.1 & $a$\\
&  &  & 5.8 & 5.8 & 5.4 & 5.5 & 5.1 & 5.8 & 5.9 & 6.1 & $\pi$\\
&  &  & 6.2 & 5.9 & 5.3 & 5.8 & 4.9 & 5.9 & 5.6 & 6.3 & $b$\\
&  &  & 7.3 & 8.9 & 7.4 & 8.1 & 7.4 & 8.7 & 6.9 & 8.1 & $max,a$\\
&  &  & 3.5 & 6.2 & 3.2 & 5.7 & 2.1 & 5.4 & 2.3 & 5.4 & $max,b$\\
\addlinespace
&  & 100 & 5.0 & 4.9 & 5.3 & 5.6 & 8.9 & 8.9 & 7.0 & 8.1 & $a$\\
&  &  & 4.4 & 4.1 & 3.8 & 3.9 & 5.2 & 5.5 & 5.4 & 5.8 & $\pi$\\
&  &  & 4.3 & 4.0 & 3.5 & 3.5 & 4.9 & 5.6 & 6.0 & 6.0 & $b$\\
&  &  & 4.6 & 5.3 & 4.6 & 5.8 & 8.1 & 8.5 & 6.7 & 7.5 & $max,a$\\
&  &  & 2.8 & 4.9 & 2.7 & 4.3 & 2.4 & 5.9 & 3.2 & 5.4 & $max,b$\\
\addlinespace
&  & 150 & 5.6 & 6.1 & 6.2 & 6.2 & 7.4 & 7.7 & 6.8 & 7.3 & $a$\\
&  &  & 4.8 & 4.9 & 5.1 & 4.6 & 4.9 & 4.6 & 6.3 & 5.5 & $\pi$\\
&  &  & 5.0 & 4.9 & 5.1 & 4.8 & 5.2 & 5.2 & 5.9 & 5.2 & $b$\\
&  &  & 4.8 & 5.1 & 5.0 & 5.4 & 6.7 & 7.3 & 5.7 & 7.0 & $max,a$\\
&  &  & 3.4 & 5.2 & 3.6 & 4.5 & 3.4 & 5.6 & 4.1 & 5.3 & $max,b$\\
\addlinespace
&  & 200 & 6.1 & 6.3 & 5.1 & 5.2 & 5.0 & 5.3 & 5.0 & 5.3 & $a$\\
&  &  & 5.2 & 5.5 & 4.4 & 4.3 & 3.9 & 3.8 & 3.9 & 4.3 & $\pi$\\
&  &  & 5.2 & 5.4 & 4.4 & 4.4 & 3.7 & 3.4 & 4.3 & 4.2 & $b$\\
&  &  & 5.2 & 5.2 & 4.2 & 4.5 & 4.5 & 5.1 & 4.7 & 5.1 & $max,a$\\
&  &  & 3.8 & 5.4 & 2.7 & 4.0 & 2.7 & 4.6 & 3.3 & 4.2 & $max,b$\\
\addlinespace
0.4 & $(1,1,1,1)$ & 30 & 3.0 & 5.4 & 7.3 & 7.1 & 6.7 & 9.0 & 3.8 & 5.8 & $a$\\
&  &  & 5.6 & 5.6 & 4.7 & 4.5 & 4.6 & 4.6 & 4.3 & 4.1 & $\pi$\\
&  &  & 5.0 & 5.5 & 5.1 & 4.7 & 3.9 & 4.5 & 3.7 & 4.4 & $b$\\
&  &  & 1.0 & 5.1 & 5.5 & 7.1 & 3.1 & 8.6 & 2.3 & 4.7 & $max,a$\\
&  &  & 0.0 & 5.8 & 1.3 & 4.2 & 0.0 & 5.3 & 0.2 & 3.0 & $max,b$\\
\addlinespace
&  & 50 & 3.6 & 5.0 & 7.2 & 7.3 & 6.8 & 6.5 & 5.3 & 5.8 & $a$\\
&  &  & 5.5 & 5.4 & 5.5 & 5.5 & 5.0 & 4.6 & 5.0 & 4.7 & $\pi$\\
&  &  & 5.1 & 5.4 & 5.8 & 5.3 & 4.6 & 4.6 & 5.1 & 4.8 & $b$\\
&  &  & 1.4 & 4.7 & 6.7 & 7.1 & 3.7 & 6.6 & 3.5 & 5.2 & $max,a$\\
&  &  & 0.0 & 6.0 & 2.6 & 5.4 & 0.0 & 5.0 & 1.2 & 3.9 & $max,b$\\
\addlinespace
&  & 70 & 3.8 & 4.7 & 7.1 & 7.9 & 5.7 & 7.1 & 5.1 & 6.3 & $a$\\
&  &  & 5.4 & 5.4 & 5.6 & 6.2 & 5.1 & 4.8 & 4.9 & 4.9 & $\pi$\\
&  &  & 5.2 & 5.6 & 5.7 & 5.7 & 4.8 & 4.8 & 4.7 & 5.7 & $b$\\
&  &  & 2.0 & 4.5 & 6.2 & 7.4 & 4.7 & 6.9 & 4.4 & 5.6 & $max,a$\\
&  &  & 0.1 & 5.9 & 2.9 & 5.7 & 0.1 & 6.2 & 1.6 & 3.9 & $max,b$\\
\addlinespace
&  & 100 & 3.9 & 4.8 & 6.3 & 6.7 & 5.8 & 5.6 & 5.3 & 6.1 & $a$\\
&  &  & 5.4 & 5.0 & 5.2 & 5.5 & 4.9 & 4.6 & 4.8 & 4.6 & $\pi$\\
&  &  & 5.3 & 5.3 & 4.7 & 5.2 & 5.2 & 4.6 & 4.6 & 4.5 & $b$\\
&  &  & 3.2 & 4.8 & 5.0 & 5.4 & 3.8 & 4.6 & 4.3 & 5.8 & $max,a$\\
&  &  & 1.4 & 4.8 & 3.4 & 5.1 & 1.0 & 4.8 & 1.8 & 3.8 & $max,b$\\
\addlinespace
&  & 150 & 3.9 & 4.3 & 4.7 & 5.1 & 4.6 & 5.0 & 5.9 & 7.9 & $a$\\
&  &  & 4.6 & 4.4 & 4.2 & 4.3 & 4.9 & 4.5 & 5.4 & 5.7 & $\pi$\\
&  &  & 4.7 & 4.3 & 3.7 & 4.0 & 4.5 & 4.3 & 5.7 & 6.1 & $b$\\
&  &  & 2.7 & 3.9 & 4.7 & 5.3 & 3.5 & 4.4 & 4.3 & 6.9 & $max,a$\\
&  &  & 1.7 & 4.4 & 3.7 & 4.9 & 1.2 & 4.6 & 2.1 & 4.3 & $max,b$\\
\addlinespace
&  & 200 & 5.1 & 5.6 & 5.1 & 5.6 & 4.9 & 5.4 & 5.4 & 7.0 & $a$\\
&  &  & 5.8 & 5.3 & 4.6 & 4.8 & 4.8 & 4.8 & 4.4 & 4.9 & $\pi$\\
&  &  & 5.8 & 5.3 & 4.8 & 5.0 & 4.9 & 4.6 & 4.9 & 5.0 & $b$\\
&  &  & 4.2 & 5.2 & 4.1 & 4.4 & 3.8 & 4.8 & 4.5 & 6.1 & $max,a$\\
&  &  & 3.5 & 5.9 & 3.3 & 4.1 & 2.5 & 4.7 & 2.3 & 4.6 & $max,b$\\
\addlinespace
0.4 & $(1.5,1.5,1.5,1.5)$ & 30 & 1.0 & 3.6 & 6.9 & 8.5 & 3.0 & 9.2 & 1.2 & 4.9 & $a$\\
&  &  & 4.8 & 5.8 & 5.7 & 5.8 & 4.4 & 4.7 & 4.6 & 5.4 & $\pi$\\
&  &  & 3.4 & 6.0 & 5.8 & 6.2 & 3.5 & 3.8 & 4.4 & 5.6 & $b$\\
&  &  & 0.1 & 3.2 & 5.3 & 8.0 & 0.2 & 8.5 & 0.5 & 4.3 & $max,a$\\
&  &  & 0.0 & 6.0 & 1.1 & 5.9 & 0.0 & 5.0 & 0.0 & 5.1 & $max,b$\\
\addlinespace
&  & 50 & 1.7 & 3.5 & 4.6 & 5.7 & 3.5 & 7.1 & 2.6 & 5.2 & $a$\\
&  &  & 5.0 & 4.6 & 4.4 & 4.3 & 4.9 & 5.2 & 5.7 & 6.3 & $\pi$\\
&  &  & 4.3 & 4.9 & 4.5 & 4.3 & 4.5 & 4.7 & 5.5 & 5.8 & $b$\\
&  &  & 0.0 & 3.0 & 3.6 & 5.3 & 0.7 & 6.6 & 1.2 & 3.7 & $max,a$\\
&  &  & 0.0 & 5.3 & 1.5 & 4.2 & 0.0 & 6.1 & 0.0 & 4.7 & $max,b$\\
\addlinespace
&  & 70 & 2.0 & 4.3 & 5.7 & 5.7 & 4.4 & 7.6 & 3.6 & 5.8 & $a$\\
&  &  & 5.6 & 5.6 & 5.3 & 4.9 & 6.1 & 5.8 & 5.9 & 5.6 & $\pi$\\
&  &  & 5.0 & 5.6 & 5.0 & 4.9 & 6.3 & 6.1 & 6.2 & 5.4 & $b$\\
&  &  & 0.0 & 4.3 & 4.4 & 5.6 & 0.7 & 7.6 & 1.4 & 5.4 & $max,a$\\
&  &  & 0.0 & 6.2 & 2.9 & 5.2 & 0.0 & 5.9 & 0.3 & 4.9 & $max,b$\\
\addlinespace
&  & 100 & 1.8 & 3.9 & 5.3 & 5.5 & 2.5 & 4.3 & 2.7 & 4.7 & $a$\\
&  &  & 4.8 & 5.3 & 4.8 & 4.8 & 4.5 & 4.2 & 4.7 & 4.8 & $\pi$\\
&  &  & 4.4 & 4.9 & 4.6 & 5.0 & 4.5 & 4.1 & 4.2 & 4.8 & $b$\\
&  &  & 0.3 & 3.6 & 4.3 & 5.0 & 0.6 & 4.8 & 1.7 & 4.2 & $max,a$\\
&  &  & 0.0 & 5.1 & 3.0 & 4.7 & 0.0 & 5.2 & 0.3 & 3.2 & $max,b$\\
\addlinespace
&  & 150 & 2.3 & 3.4 & 4.2 & 4.9 & 3.2 & 4.5 & 4.0 & 6.8 & $a$\\
&  &  & 4.2 & 4.2 & 3.8 & 4.1 & 4.3 & 4.2 & 4.7 & 4.8 & $\pi$\\
&  &  & 3.6 & 4.2 & 4.4 & 4.3 & 4.1 & 4.5 & 4.9 & 5.1 & $b$\\
&  &  & 1.4 & 3.0 & 4.2 & 4.5 & 1.6 & 4.8 & 3.1 & 6.0 & $max,a$\\
&  &  & 0.5 & 4.9 & 3.3 & 4.7 & 0.3 & 5.3 & 1.2 & 4.1 & $max,b$\\
\addlinespace
&  & 200 & 3.6 & 5.6 & 5.9 & 6.2 & 4.1 & 4.9 & 4.2 & 5.5 & $a$\\
&  &  & 5.7 & 6.3 & 5.7 & 6.0 & 5.7 & 4.9 & 4.3 & 4.0 & $\pi$\\
&  &  & 5.0 & 6.0 & 5.8 & 5.8 & 5.3 & 4.6 & 4.7 & 4.6 & $b$\\
&  &  & 2.3 & 4.8 & 5.4 & 6.1 & 2.2 & 5.2 & 2.9 & 5.7 & $max,a$\\
&  &  & 1.4 & 6.0 & 4.5 & 5.8 & 0.5 & 5.9 & 1.8 & 3.7 & $max,b$\\
\addlinespace
0.7 & $(0.1,0.1,0.1,0.1)$ & 30 & 21.2 & 22.2 & 12.3 & 14.2 & 18.8 & 18.4 & 10.8 & 11.9 & $a$\\
&  &  & 4.5 & 4.7 & 5.4 & 5.5 & 5.5 & 5.3 & 4.7 & 4.3 & $\pi$\\
&  &  & 4.7 & 4.7 & 5.2 & 5.3 & 4.9 & 5.2 & 4.6 & 4.6 & $b$\\
&  &  & 19.8 & 20.1 & 9.4 & 12.1 & 15.5 & 17.0 & 7.8 & 10.4 & $max,a$\\
&  &  & 1.0 & 5.3 & 1.3 & 4.7 & 0.4 & 5.9 & 0.8 & 3.7 & $max,b$\\
\addlinespace
&  & 50 & 13.8 & 13.5 & 10.1 & 10.5 & 14.5 & 14.5 & 9.9 & 10.7 & $a$\\
&  &  & 5.0 & 5.0 & 5.7 & 5.8 & 6.0 & 6.2 & 4.0 & 4.4 & $\pi$\\
&  &  & 5.6 & 5.1 & 5.2 & 5.8 & 5.7 & 6.0 & 3.3 & 4.5 & $b$\\
&  &  & 12.1 & 13.2 & 8.5 & 10.5 & 12.0 & 13.4 & 7.1 & 9.2 & $max,a$\\
&  &  & 1.9 & 6.2 & 2.4 & 5.3 & 1.3 & 5.9 & 0.5 & 3.5 & $max,b$\\
\addlinespace
&  & 70 & 13.5 & 14.1 & 9.3 & 9.8 & 11.6 & 10.9 & 9.3 & 9.7 & $a$\\
&  &  & 5.1 & 5.3 & 5.8 & 5.4 & 4.8 & 5.2 & 5.8 & 5.6 & $\pi$\\
&  &  & 4.8 & 4.4 & 5.7 & 5.6 & 4.9 & 4.9 & 5.9 & 5.7 & $b$\\
&  &  & 11.8 & 12.0 & 7.7 & 9.2 & 9.3 & 10.1 & 7.9 & 9.0 & $max,a$\\
&  &  & 2.7 & 5.7 & 2.6 & 5.5 & 1.8 & 5.6 & 1.9 & 5.2 & $max,b$\\
\addlinespace
&  & 100 & 10.5 & 10.2 & 8.0 & 7.7 & 9.5 & 9.6 & 6.9 & 8.3 & $a$\\
&  &  & 4.7 & 5.2 & 5.1 & 5.5 & 5.9 & 5.8 & 4.7 & 5.2 & $\pi$\\
&  &  & 4.3 & 4.6 & 5.4 & 5.6 & 5.9 & 6.1 & 4.3 & 5.2 & $b$\\
&  &  & 8.7 & 9.3 & 6.0 & 7.4 & 8.4 & 9.0 & 5.9 & 7.3 & $max,a$\\
&  &  & 2.7 & 5.5 & 2.4 & 4.3 & 2.5 & 5.9 & 2.0 & 4.1 & $max,b$\\
\addlinespace
&  & 150 & 7.8 & 7.7 & 7.0 & 6.9 & 8.4 & 8.1 & 6.9 & 7.5 & $a$\\
&  &  & 5.4 & 5.1 & 5.2 & 5.0 & 4.6 & 4.3 & 5.4 & 4.9 & $\pi$\\
&  &  & 5.5 & 5.3 & 4.9 & 5.0 & 4.7 & 4.3 & 5.1 & 5.0 & $b$\\
&  &  & 7.5 & 8.1 & 6.0 & 7.0 & 6.0 & 7.2 & 5.2 & 6.6 & $max,a$\\
&  &  & 3.7 & 5.4 & 3.5 & 5.3 & 2.0 & 5.0 & 2.5 & 4.7 & $max,b$\\
\addlinespace
&  & 200 & 7.3 & 7.4 & 5.4 & 6.3 & 8.3 & 8.9 & 7.1 & 7.4 & $a$\\
&  &  & 4.8 & 4.9 & 4.7 & 4.5 & 5.3 & 5.9 & 5.1 & 5.1 & $\pi$\\
&  &  & 4.9 & 5.1 & 4.6 & 4.8 & 5.2 & 6.0 & 5.2 & 4.8 & $b$\\
&  &  & 7.1 & 7.1 & 4.9 & 5.9 & 6.4 & 7.4 & 6.0 & 6.7 & $max,a$\\
&  &  & 3.5 & 4.9 & 3.8 & 4.9 & 4.3 & 5.7 & 3.2 & 5.2 & $max,b$\\
\addlinespace
0.7 & $(0.5,0.5,0.5,0.5)$ & 30 & 5.6 & 5.4 & 10.8 & 12.3 & 13.3 & 13.0 & 12.8 & 13.5 & $a$\\
&  &  & 4.2 & 4.0 & 4.4 & 4.8 & 5.2 & 5.7 & 4.9 & 5.4 & $\pi$\\
&  &  & 3.6 & 4.0 & 4.2 & 4.3 & 4.6 & 5.5 & 3.9 & 5.8 & $b$\\
&  &  & 5.1 & 4.9 & 8.8 & 11.7 & 10.5 & 11.5 & 11.8 & 12.5 & $max,a$\\
&  &  & 0.9 & 4.7 & 1.4 & 4.1 & 0.3 & 5.7 & 1.0 & 2.0 & $max,b$\\
\addlinespace
&  & 50 & 5.3 & 5.7 & 8.0 & 9.3 & 9.8 & 10.8 & 12.7 & 14.0 & $a$\\
&  &  & 4.6 & 5.3 & 4.1 & 4.0 & 4.8 & 4.0 & 4.3 & 4.2 & $\pi$\\
&  &  & 4.7 & 5.1 & 3.8 & 3.7 & 5.0 & 4.5 & 3.6 & 4.8 & $b$\\
&  &  & 4.8 & 5.3 & 6.8 & 8.6 & 8.4 & 9.8 & 11.6 & 13.4 & $max,a$\\
&  &  & 1.6 & 5.7 & 1.7 & 3.4 & 0.6 & 6.2 & 0.5 & 2.2 & $max,b$\\
\addlinespace
&  & 70 & 6.2 & 6.6 & 8.7 & 9.3 & 10.4 & 10.3 & 12.3 & 15.8 & $a$\\
&  &  & 6.0 & 5.7 & 5.5 & 5.7 & 5.5 & 6.3 & 4.8 & 5.1 & $\pi$\\
&  &  & 5.8 & 5.8 & 5.5 & 5.6 & 5.6 & 6.0 & 4.5 & 5.4 & $b$\\
&  &  & 6.0 & 6.4 & 7.6 & 8.6 & 8.8 & 9.9 & 11.1 & 14.3 & $max,a$\\
&  &  & 3.4 & 6.2 & 3.1 & 5.4 & 1.7 & 5.9 & 0.5 & 3.2 & $max,b$\\
\addlinespace
&  & 100 & 4.1 & 4.2 & 6.7 & 7.4 & 6.5 & 7.0 & 11.5 & 14.3 & $a$\\
&  &  & 3.3 & 3.8 & 4.6 & 4.1 & 3.9 & 4.3 & 4.8 & 4.3 & $\pi$\\
&  &  & 3.8 & 4.0 & 4.3 & 4.0 & 4.3 & 4.7 & 4.7 & 5.1 & $b$\\
&  &  & 4.0 & 3.9 & 5.5 & 6.9 & 5.7 & 6.4 & 8.9 & 12.2 & $max,a$\\
&  &  & 2.5 & 4.5 & 2.4 & 4.7 & 2.3 & 4.3 & 0.7 & 3.2 & $max,b$\\
\addlinespace
&  & 150 & 5.9 & 5.7 & 6.5 & 7.0 & 8.6 & 8.6 & 11.1 & 12.8 & $a$\\
&  &  & 5.6 & 5.6 & 4.4 & 4.4 & 6.1 & 5.8 & 3.8 & 3.9 & $\pi$\\
&  &  & 5.7 & 5.2 & 4.3 & 4.7 & 5.9 & 6.1 & 4.2 & 4.0 & $b$\\
&  &  & 5.0 & 4.9 & 5.5 & 6.5 & 7.4 & 8.1 & 8.5 & 10.8 & $max,a$\\
&  &  & 4.1 & 5.6 & 2.9 & 4.6 & 4.0 & 5.9 & 0.6 & 2.1 & $max,b$\\
\addlinespace
&  & 200 & 5.3 & 5.4 & 6.5 & 6.9 & 7.3 & 6.6 & 10.0 & 11.5 & $a$\\
&  &  & 5.5 & 5.2 & 5.2 & 5.2 & 5.4 & 5.5 & 4.7 & 4.4 & $\pi$\\
&  &  & 5.0 & 4.8 & 5.6 & 5.3 & 5.4 & 5.2 & 5.1 & 4.4 & $b$\\
&  &  & 4.4 & 4.6 & 5.8 & 6.1 & 5.6 & 5.8 & 8.4 & 9.9 & $max,a$\\
&  &  & 4.2 & 4.8 & 4.2 & 5.2 & 3.1 & 5.0 & 1.2 & 2.9 & $max,b$\\
\addlinespace
0.7 & $(1,1,1,1)$ & 30 & 2.6 & 2.3 & 9.0 & 9.1 & 8.7 & 11.1 & 7.6 & 4.6 & $a$\\
&  &  & 5.4 & 5.8 & 4.8 & 4.6 & 5.8 & 5.6 & 3.8 & 3.6 & $\pi$\\
&  &  & 4.1 & 5.2 & 4.7 & 4.7 & 4.6 & 4.9 & 3.9 & 4.0 & $b$\\
&  &  & 1.5 & 1.7 & 6.4 & 9.0 & 3.6 & 11.0 & 7.1 & 6.1 & $max,a$\\
&  &  & 0.0 & 6.2 & 1.2 & 4.6 & 0.0 & 5.9 & 1.0 & 1.0 & $max,b$\\
\addlinespace
&  & 50 & 3.7 & 2.7 & 7.6 & 7.4 & 7.5 & 9.6 & 11.3 & 9.9 & $a$\\
&  &  & 5.6 & 5.8 & 4.5 & 4.7 & 5.7 & 5.8 & 4.6 & 5.5 & $\pi$\\
&  &  & 4.3 & 4.6 & 4.3 & 4.8 & 5.3 & 5.1 & 4.2 & 5.9 & $b$\\
&  &  & 2.9 & 1.9 & 5.5 & 6.9 & 3.8 & 8.5 & 11.7 & 9.7 & $max,a$\\
&  &  & 0.7 & 5.6 & 1.2 & 4.4 & 0.0 & 5.9 & 1.1 & 1.6 & $max,b$\\
\addlinespace
&  & 70 & 2.6 & 2.1 & 6.6 & 6.6 & 5.9 & 7.4 & 13.1 & 12.3 & $a$\\
&  &  & 4.5 & 4.7 & 5.1 & 5.0 & 4.3 & 5.0 & 5.1 & 5.0 & $\pi$\\
&  &  & 3.9 & 4.4 & 5.0 & 5.0 & 4.1 & 4.8 & 4.7 & 6.0 & $b$\\
&  &  & 1.8 & 1.6 & 6.0 & 7.2 & 3.5 & 6.2 & 12.9 & 12.0 & $max,a$\\
&  &  & 0.8 & 4.6 & 3.0 & 5.3 & 0.2 & 5.4 & 1.6 & 1.6 & $max,b$\\
\addlinespace
&  & 100 & 3.0 & 2.2 & 5.9 & 6.4 & 5.0 & 5.0 & 14.6 & 15.0 & $a$\\
&  &  & 5.1 & 4.8 & 4.4 & 4.2 & 4.5 & 3.9 & 4.9 & 4.9 & $\pi$\\
&  &  & 4.8 & 4.6 & 4.3 & 4.1 & 4.6 & 3.9 & 4.6 & 4.9 & $b$\\
&  &  & 3.3 & 2.4 & 4.3 & 5.1 & 4.0 & 5.2 & 14.0 & 14.3 & $max,a$\\
&  &  & 2.5 & 5.8 & 1.9 & 3.1 & 0.5 & 5.2 & 1.0 & 1.8 & $max,b$\\
\addlinespace
&  & 150 & 3.5 & 2.3 & 7.2 & 7.0 & 6.9 & 6.8 & 13.6 & 15.6 & $a$\\
&  &  & 5.8 & 5.2 & 6.1 & 6.0 & 6.1 & 5.7 & 4.7 & 4.2 & $\pi$\\
&  &  & 5.6 & 4.7 & 6.0 & 6.0 & 6.0 & 5.9 & 4.4 & 5.4 & $b$\\
&  &  & 3.2 & 1.9 & 6.3 & 6.8 & 5.3 & 7.0 & 12.6 & 15.1 & $max,a$\\
&  &  & 2.7 & 5.4 & 4.1 & 5.8 & 1.7 & 5.9 & 1.0 & 2.1 & $max,b$\\
\addlinespace
&  & 200 & 4.1 & 3.7 & 5.8 & 6.2 & 5.1 & 5.1 & 14.2 & 16.6 & $a$\\
&  &  & 5.5 & 5.4 & 4.6 & 5.3 & 4.4 & 4.6 & 4.8 & 4.5 & $\pi$\\
&  &  & 5.1 & 5.4 & 5.0 & 5.5 & 4.7 & 4.3 & 4.6 & 4.8 & $b$\\
&  &  & 3.0 & 2.7 & 4.3 & 4.6 & 4.3 & 5.6 & 13.0 & 15.3 & $max,a$\\
&  &  & 3.3 & 4.4 & 3.3 & 4.6 & 2.3 & 5.4 & 0.6 & 2.5 & $max,b$\\
\addlinespace
0.7 & $(1.5,1.5,1.5,1.5)$ & 30 & 1.1 & 1.0 & 6.8 & 7.6 & 3.3 & 8.5 & 3.7 & 3.3 & $a$\\
&  &  & 4.7 & 5.1 & 5.1 & 4.7 & 4.9 & 5.1 & 5.9 & 5.7 & $\pi$\\
&  &  & 3.4 & 3.9 & 4.6 & 5.1 & 4.1 & 4.4 & 6.2 & 5.7 & $b$\\
&  &  & 0.3 & 1.0 & 5.0 & 6.8 & 0.3 & 8.0 & 2.4 & 4.1 & $max,a$\\
&  &  & 0.0 & 3.7 & 1.2 & 4.8 & 0.0 & 5.5 & 0.9 & 2.3 & $max,b$\\
\addlinespace
&  & 50 & 1.5 & 1.6 & 6.3 & 7.3 & 3.6 & 7.0 & 5.9 & 4.5 & $a$\\
&  &  & 4.3 & 4.3 & 5.3 & 5.4 & 5.1 & 5.2 & 4.1 & 4.4 & $\pi$\\
&  &  & 2.8 & 3.9 & 5.2 & 5.2 & 4.3 & 5.1 & 3.9 & 4.5 & $b$\\
&  &  & 0.6 & 0.9 & 5.4 & 6.2 & 0.4 & 6.5 & 6.9 & 4.7 & $max,a$\\
&  &  & 0.0 & 3.9 & 2.2 & 5.2 & 0.0 & 6.0 & 1.2 & 0.9 & $max,b$\\
\addlinespace
&  & 70 & 1.8 & 2.1 & 6.3 & 6.6 & 2.2 & 5.2 & 8.4 & 7.5 & $a$\\
&  &  & 5.1 & 4.8 & 5.4 & 4.9 & 4.7 & 4.4 & 4.9 & 5.6 & $\pi$\\
&  &  & 3.0 & 4.6 & 5.5 & 5.1 & 4.4 & 3.8 & 4.7 & 6.2 & $b$\\
&  &  & 1.3 & 1.6 & 4.5 & 6.1 & 0.4 & 4.4 & 9.1 & 7.7 & $max,a$\\
&  &  & 0.1 & 4.3 & 2.9 & 5.3 & 0.0 & 4.6 & 1.2 & 2.0 & $max,b$\\
\addlinespace
&  & 100 & 2.2 & 1.5 & 5.5 & 5.7 & 2.0 & 4.8 & 13.2 & 10.1 & $a$\\
&  &  & 4.6 & 4.9 & 4.8 & 4.9 & 3.9 & 4.3 & 5.5 & 4.9 & $\pi$\\
&  &  & 3.4 & 3.9 & 4.5 & 5.1 & 3.6 & 3.8 & 5.5 & 5.5 & $b$\\
&  &  & 1.8 & 1.1 & 4.8 & 5.2 & 0.7 & 4.5 & 14.1 & 10.4 & $max,a$\\
&  &  & 0.5 & 4.8 & 2.9 & 4.7 & 0.0 & 5.2 & 1.6 & 2.0 & $max,b$\\
\addlinespace
&  & 150 & 3.0 & 2.4 & 4.8 & 5.1 & 3.0 & 4.8 & 13.8 & 12.7 & $a$\\
&  &  & 5.5 & 5.6 & 4.6 & 4.7 & 4.2 & 4.3 & 5.4 & 6.2 & $\pi$\\
&  &  & 5.1 & 5.6 & 4.7 & 4.6 & 4.3 & 4.5 & 5.0 & 5.8 & $b$\\
&  &  & 2.9 & 2.2 & 3.8 & 4.4 & 1.3 & 4.3 & 14.0 & 14.0 & $max,a$\\
&  &  & 2.5 & 5.3 & 2.8 & 3.8 & 0.2 & 5.5 & 1.8 & 2.2 & $max,b$\\
\addlinespace
&  & 200 & 2.9 & 2.7 & 5.5 & 5.4 & 4.3 & 5.7 & 15.3 & 16.0 & $a$\\
&  &  & 5.4 & 5.7 & 5.2 & 5.1 & 5.6 & 5.6 & 5.6 & 6.1 & $\pi$\\
&  &  & 4.6 & 4.8 & 4.8 & 4.9 & 5.7 & 5.6 & 5.2 & 5.8 & $b$\\
&  &  & 2.4 & 2.3 & 5.3 & 5.5 & 2.5 & 4.9 & 14.6 & 15.0 & $max,a$\\
&  &  & 2.3 & 4.8 & 4.7 & 5.5 & 0.7 & 5.2 & 1.6 & 2.5 & $max,b$\\*
\label{tab_sm_5}
  \end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[!H]{rrrrrrrrrrrr}
\caption[Empirical powers of the permutation and bootstrap tests under normal distribution]{Empirical powers (as percentages) of the permutation and bootstrap tests under normal distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical powers (as percentages) of the permutation and bootstrap tests under normal distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.15)$ & 30 & 97.8 & 98.9 & 99.8 & 99.8 & 29.9 & 45.1 & 39.1 & 52.4 & $\pi$\\
 &  &  & 97.8 & 98.8 & 99.7 & 99.8 & 27.8 & 44.9 & 37.7 & 51.4 & $b$\\
 &  &  & 91.4 & 99.0 & 98.8 & 99.9 & 5.9 & 42.6 & 21.2 & 42.4 & $\max,b$\\
 \addlinespace
& & 50 & 100.0 & 100.0 & 100.0 & 100.0 & 64.1 & 77.9 & 67.6 & 80.6 & $\pi$\\
 &  &  & 100.0 & 100.0 & 100.0 & 100.0 & 62.9 & 77.6 & 67.6 & 80.4 & $b$\\
 &  &  & 100.0 & 100.0 & 100.0 & 100.0 & 39.5 & 75.0 & 55.2 & 74.3 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 29.7 & 44.4 & 77.3 & 86.1 & 11.0 & 19.3 & 13.6 & 24.5 & $\pi$\\
 &  &  & 29.5 & 45.4 & 77.0 & 85.5 & 9.6 & 18.9 & 13.3 & 24.6 & $b$\\
 &  &  & 0.8 & 44.3 & 67.7 & 84.1 & 0.0 & 19.5 & 1.3 & 21.5 & $\max,b$\\
 \addlinespace
& & 50 & 56.1 & 72.2 & 98.0 & 99.0 & 22.2 & 35.9 & 25.9 & 40.3 & $\pi$\\
 &  &  & 56.0 & 72.6 & 98.0 & 99.1 & 20.5 & 35.0 & 25.8 & 39.9 & $b$\\
 &  &  & 25.5 & 71.9 & 97.0 & 98.5 & 2.4 & 36.3 & 9.1 & 36.1 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 10.9 & 16.3 & 48.1 & 66.3 & 8.5 & 13.1 & 8.1 & 12.4 & $\pi$\\
 &  &  & 10.0 & 16.9 & 47.2 & 67.5 & 7.5 & 12.5 & 7.3 & 12.9 & $b$\\
 &  &  & 0.0 & 15.5 & 15.5 & 64.1 & 0.0 & 13.9 & 0.0 & 14.5 & $\max,b$\\
\addlinespace
& & 50 & 16.4 & 30.2 & 84.3 & 91.6 & 11.6 & 22.7 & 12.3 & 24.2 & $\pi$\\
 &  &  & 15.9 & 30.3 & 84.8 & 92.1 & 10.5 & 22.6 & 12.0 & 24.4 & $b$\\
 &  &  & 0.0 & 28.8 & 74.2 & 91.1 & 0.0 & 22.9 & 0.0 & 23.8 & $\max,b$\\
 \addlinespace
0.4 & $(0.1,0.1,0.1,0.15)$ & 30 & 98.9 & 99.6 & 95.5 & 97.8 & 30.3 & 47.9 & 38.1 & 53.9 & $\pi$\\
 &  &  & 98.9 & 99.7 & 95.5 & 97.7 & 28.1 & 46.8 & 37.8 & 53.4 & $b$\\
 &  &  & 93.1 & 99.5 & 89.5 & 97.1 & 6.5 & 43.6 & 19.8 & 47.0 & $\max,b$\\
 \addlinespace
& & 50 & 100.0 & 100.0 & 99.8 & 99.8 & 64.5 & 78.0 & 67.9 & 79.1 & $\pi$\\
 &  &  & 100.0 & 100.0 & 99.8 & 99.9 & 64.2 & 78.0 & 67.0 & 79.0 & $b$\\
 &  &  & 99.9 & 100.0 & 99.6 & 99.7 & 42.1 & 75.1 & 55.2 & 73.5 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 27.8 & 42.3 & 68.9 & 77.8 & 10.9 & 21.5 & 12.2 & 21.1 & $\pi$\\
 &  &  & 26.4 & 42.9 & 68.7 & 77.7 & 9.5 & 20.6 & 12.2 & 21.3 & $b$\\
 &  &  & 2.0 & 42.4 & 50.8 & 74.1 & 0.2 & 21.3 & 1.8 & 16.7 & $\max,b$\\
 \addlinespace
& & 50 & 55.6 & 67.3 & 94.2 & 96.7 & 21.5 & 36.2 & 24.6 & 34.5 & $\pi$\\
 &  &  & 54.1 & 67.3 & 93.7 & 96.0 & 20.5 & 35.3 & 24.0 & 34.0 & $b$\\
 &  &  & 28.8 & 67.1 & 89.6 & 95.5 & 3.2 & 34.6 & 10.4 & 29.5 & $\max,b$\\
\addlinespace
 & $(1,1,1,1.5)$ & 30 & 8.8 & 16.6 & 48.1 & 65.0 & 9.7 & 12.9 & 9.9 & 16.4 & $\pi$\\
 &  &  & 7.6 & 16.7 & 48.8 & 64.9 & 8.5 & 12.9 & 8.6 & 16.8 & $b$\\
 &  &  & 0.0 & 15.6 & 20.1 & 62.3 & 0.0 & 13.2 & 0.0 & 13.5 & $\max,b$\\
 \addlinespace
& & 50 & 14.4 & 29.8 & 80.5 & 89.6 & 11.7 & 20.7 & 12.8 & 22.3 & $\pi$\\
 &  &  & 13.4 & 29.9 & 80.2 & 89.3 & 10.8 & 20.6 & 12.5 & 22.9 & $b$\\
 &  &  & 0.0 & 29.3 & 67.6 & 87.5 & 0.0 & 20.2 & 0.2 & 18.3 & $\max,b$\\
 \addlinespace
0.7 & $(0.1,0.1,0.1,0.15)$ & 30 & 97.6 & 99.2 & 72.4 & 80.7 & 31.7 & 47.9 & 23.9 & 39.4 & $\pi$\\
 &  &  & 97.5 & 99.3 & 71.3 & 80.3 & 28.6 & 47.4 & 22.7 & 38.9 & $b$\\
 &  &  & 90.6 & 99.0 & 48.4 & 73.5 & 7.3 & 44.8 & 10.9 & 29.3 & $\max,b$\\
 \addlinespace
& & 50 & 100.0 & 100.0 & 94.8 & 97.0 & 60.7 & 76.0 & 47.8 & 65.8 & $\pi$\\
 &  &  & 100.0 & 100.0 & 95.2 & 97.2 & 59.9 & 75.4 & 48.3 & 65.4 & $b$\\
 &  &  & 100.0 & 100.0 & 90.1 & 95.1 & 38.7 & 73.4 & 34.0 & 58.5 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 21.2 & 37.6 & 46.2 & 55.7 & 10.4 & 21.2 & 7.8 & 9.0 & $\pi$\\
 &  &  & 20.6 & 37.5 & 44.5 & 55.0 & 9.3 & 20.4 & 6.8 & 9.4 & $b$\\
 &  &  & 3.3 & 36.8 & 24.2 & 50.2 & 0.0 & 20.7 & 1.9 & 3.4 & $\max,b$\\
\addlinespace
& & 50 & 43.6 & 59.2 & 76.4 & 83.0 & 19.5 & 35.4 & 9.1 & 12.3 & $\pi$\\
 &  &  & 43.3 & 59.5 & 76.9 & 83.3 & 18.6 & 35.4 & 8.6 & 13.0 & $b$\\
 &  &  & 29.0 & 59.9 & 65.8 & 79.6 & 2.5 & 35.9 & 2.9 & 5.8 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 7.3 & 14.5 & 37.8 & 54.4 & 8.6 & 12.9 & 6.7 & 11.2 & $\pi$\\
 &  &  & 5.0 & 13.6 & 36.7 & 54.0 & 7.6 & 12.8 & 5.7 & 10.7 & $b$\\
 &  &  & 0.0 & 13.2 & 14.7 & 49.4 & 0.0 & 14.5 & 0.8 & 3.8 & $\max,b$\\
 \addlinespace
& & 50 & 16.0 & 29.9 & 70.0 & 82.2 & 11.6 & 21.0 & 9.3 & 12.2 & $\pi$\\
 &  &  & 13.1 & 27.7 & 69.8 & 82.2 & 10.5 & 20.7 & 8.6 & 12.8 & $b$\\
 &  &  & 0.6 & 28.4 & 55.4 & 80.0 & 0.0 & 22.2 & 2.1 & 3.8 & $\max,b$\\
 \label{tab_sm_6}
\end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{rrrrrrrrrrrr}
\caption[Empirical powers of the permutation and bootstrap tests under $t_5$-distribution]{Empirical powers (as percentages) of the permutation and bootstrap tests under $t_5$-distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical powers (as percentages) of the permutation and bootstrap tests under $t_5$-distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.15)$ & 30 & 68.4 & 76.9 & 63.8 & 72.6 & 22.8 & 35.3 & 21.2 & 32.3 & $\pi$\\
 &  &  & 67.4 & 77.9 & 60.9 & 70.0 & 20.2 & 34.5 & 20.3 & 30.1 & $b$\\
 &  &  & 21.1 & 71.1 & 28.8 & 63.0 & 0.5 & 32.5 & 3.2 & 25.4 & $\max,b$\\
 \addlinespace
& & 50 & 90.2 & 94.5 & 86.7 & 92.1 & 37.8 & 49.8 & 40.9 & 51.3 & $\pi$\\
 &  &  & 89.9 & 94.3 & 85.5 & 90.3 & 35.6 & 49.5 & 39.2 & 48.8 & $b$\\
 &  &  & 59.9 & 90.1 & 61.7 & 85.3 & 6.7 & 47.4 & 15.5 & 42.8 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 20.3 & 31.6 & 38.5 & 45.1 & 9.7 & 15.9 & 13.1 & 16.3 & $\pi$\\
 &  &  & 18.8 & 33.3 & 36.3 & 42.8 & 8.6 & 15.3 & 11.6 & 16.2 & $b$\\
 &  &  & 0.1 & 28.4 & 12.6 & 38.0 & 0.1 & 15.6 & 0.3 & 13.0 & $\max,b$\\
 \addlinespace
& & 50 & 35.0 & 51.8 & 65.2 & 72.8 & 17.8 & 26.6 & 21.0 & 29.3 & $\pi$\\
 &  &  & 35.6 & 53.0 & 64.2 & 71.6 & 16.3 & 26.3 & 20.0 & 28.3 & $b$\\
 &  &  & 3.6 & 46.5 & 37.8 & 67.5 & 1.1 & 26.5 & 2.9 & 24.5 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 11.2 & 17.6 & 31.1 & 43.7 & 9.0 & 11.9 & 10.2 & 14.3 & $\pi$\\
 &  &  & 11.0 & 18.2 & 29.0 & 41.9 & 7.6 & 11.7 & 8.4 & 13.9 & $b$\\
 &  &  & 0.0 & 16.6 & 3.9 & 37.6 & 0.0 & 14.1 & 0.0 & 13.4 & $\max,b$\\
\addlinespace
& & 50 & 17.4 & 31.0 & 57.4 & 68.9 & 11.7 & 22.0 & 12.7 & 21.7 & $\pi$\\
 &  &  & 17.1 & 31.6 & 55.0 & 66.6 & 11.3 & 22.6 & 11.8 & 22.4 & $b$\\
 &  &  & 0.0 & 28.2 & 19.9 & 62.8 & 0.0 & 22.8 & 0.0 & 21.9 & $\max,b$\\
 \addlinespace
0.4 & $(0.1,0.1,0.1,0.15)$ & 30 & 69.7 & 79.4 & 55.6 & 64.5 & 21.4 & 32.2 & 22.4 & 33.9 & $\pi$\\
 &  &  & 67.2 & 79.5 & 53.6 & 62.8 & 19.7 & 31.8 & 21.5 & 32.4 & $b$\\
 &  &  & 20.9 & 74.2 & 20.7 & 56.2 & 1.0 & 31.2 & 4.1 & 25.7 & $\max,b$\\
 \addlinespace
& & 50 & 91.5 & 94.4 & 78.7 & 85.2 & 38.1 & 50.8 & 40.4 & 53.9 & $\pi$\\
 &  &  & 90.4 & 93.8 & 78.0 & 84.0 & 35.0 & 50.3 & 38.9 & 50.9 & $b$\\
 &  &  & 62.9 & 90.8 & 52.2 & 78.7 & 9.5 & 47.8 & 16.7 & 44.2 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 18.9 & 28.1 & 36.0 & 43.3 & 12.5 & 19.1 & 11.4 & 14.9 & $\pi$\\
 &  &  & 18.7 & 29.0 & 35.0 & 40.9 & 10.0 & 18.7 & 10.4 & 14.1 & $b$\\
 &  &  & 0.0 & 27.8 & 9.4 & 36.8 & 0.0 & 21.1 & 0.3 & 11.4 & $\max,b$\\
 \addlinespace
& & 50 & 37.3 & 50.4 & 56.3 & 64.6 & 18.1 & 28.2 & 16.0 & 22.4 & $\pi$\\
 &  &  & 36.9 & 51.0 & 54.9 & 62.8 & 16.9 & 28.4 & 15.4 & 21.9 & $b$\\
 &  &  & 4.4 & 48.5 & 27.9 & 56.8 & 0.4 & 27.9 & 1.7 & 18.5 & $\max,b$\\
\addlinespace
& $(1,1,1,1.5)$ & 30 & 11.2 & 17.7 & 31.4 & 44.4 & 7.9 & 13.6 & 8.0 & 13.2 & $\pi$\\
 &  &  & 10.5 & 18.0 & 28.2 & 42.1 & 6.4 & 13.5 & 6.2 & 13.2 & $b$\\
 &  &  & 0.0 & 15.7 & 5.7 & 37.5 & 0.0 & 14.0 & 0.2 & 9.5 & $\max,b$\\
 \addlinespace
& & 50 & 15.3 & 27.6 & 54.4 & 68.7 & 10.4 & 20.4 & 12.6 & 20.3 & $\pi$\\
 &  &  & 14.4 & 28.2 & 52.0 & 67.2 & 9.7 & 20.0 & 10.5 & 19.2 & $b$\\
 &  &  & 0.0 & 26.6 & 20.2 & 61.1 & 0.0 & 20.5 & 0.3 & 15.3 & $\max,b$\\
 \addlinespace
0.7 & $(0.1,0.1,0.1,0.15)$ & 30 & 66.8 & 76.0 & 40.0 & 49.0 & 23.0 & 32.3 & 17.6 & 28.3 & $\pi$\\
 &  &  & 65.5 & 76.6 & 38.5 & 46.7 & 20.5 & 32.2 & 16.8 & 27.4 & $b$\\
 &  &  & 19.5 & 71.8 & 10.3 & 41.9 & 0.9 & 29.9 & 1.8 & 21.6 & $\max,b$\\
 \addlinespace
& & 50 & 89.8 & 92.7 & 62.2 & 68.9 & 38.8 & 50.5 & 31.0 & 44.0 & $\pi$\\
 &  &  & 88.4 & 92.8 & 60.4 & 67.2 & 36.1 & 49.5 & 29.0 & 42.3 & $b$\\
 &  &  & 59.5 & 88.7 & 30.4 & 62.5 & 6.9 & 46.6 & 9.5 & 37.5 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 18.2 & 27.0 & 25.1 & 31.1 & 9.1 & 13.9 & 9.0 & 9.5 & $\pi$\\
 &  &  & 18.1 & 28.3 & 24.0 & 28.7 & 8.7 & 13.4 & 7.3 & 9.1 & $b$\\
 &  &  & 0.6 & 26.2 & 5.1 & 25.7 & 0.1 & 14.0 & 0.8 & 2.9 & $\max,b$\\
\addlinespace
& & 50 & 35.1 & 48.8 & 42.2 & 50.0 & 18.0 & 25.8 & 9.9 & 11.7 & $\pi$\\
 &  &  & 35.3 & 49.8 & 41.3 & 49.3 & 16.0 & 25.5 & 8.5 & 12.0 & $b$\\
 &  &  & 8.0 & 47.7 & 14.6 & 43.9 & 0.4 & 25.2 & 1.8 & 6.3 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 7.9 & 13.8 & 25.7 & 36.1 & 9.8 & 13.0 & 7.9 & 9.7 & $\pi$\\
 &  &  & 5.4 & 12.7 & 23.9 & 33.3 & 7.5 & 13.3 & 5.9 & 9.4 & $b$\\
 &  &  & 0.0 & 10.0 & 4.2 & 29.1 & 0.0 & 13.8 & 0.8 & 2.4 & $\max,b$\\
 \addlinespace
& & 50 & 13.2 & 24.3 & 46.0 & 58.8 & 12.2 & 19.8 & 9.2 & 10.3 & $\pi$\\
 &  &  & 11.9 & 24.6 & 43.5 & 55.8 & 10.5 & 19.8 & 7.8 & 9.4 & $b$\\
 &  &  & 0.3 & 23.2 & 16.2 & 51.0 & 0.0 & 20.1 & 1.0 & 2.7 & $\max,b$\\
 \label{tab_sm_7}
\end{longtable}
\endgroup{}

\clearpage

\begingroup\fontsize{10}{12}\selectfont

\begin{longtable}[t]{rrrrrrrrrrrr}
\caption[Empirical powers of the permutation and bootstrap tests under $\chi_{10}^2$-distribution]{Empirical powers (as percentages) of the permutation and bootstrap tests under $\chi_{10}^2$-distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test)}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endfirsthead
\caption[]{Empirical powers (as percentages) of the permutation and bootstrap tests under $\chi_{10}^2$-distribution (Method: $\pi$ - permutation Wald-type test; $b$ - bootstrap Wald-type test; $\max,b$ - bootstrap multiple contrast test) \textit{(continued)}}\\
\toprule
$\rho$ & $(C_1,C_2,C_3,C_4)$ & $n_i$ & $\varphi_{C^{RR}}$ & $\varphi_{B^{RR}}$ & $\varphi_{C^{VV}}$ & $\varphi_{B^{VV}}$ & $\varphi_{C^{VN}}$ & $\varphi_{B^{VN}}$ & $\varphi_{C^{AZ}}$ & $\varphi_{B^{AZ}}$ & Method\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
0.1 & $(0.1,0.1,0.1,0.15)$ & 30 & 96.1 & 97.8 & 96.9 & 98.8 & 27.2 & 42.6 & 35.2 & 48.2 & $\pi$\\
 &  &  & 95.8 & 97.9 & 96.5 & 98.8 & 25.2 & 40.4 & 33.3 & 45.7 & $b$\\
 &  &  & 82.2 & 97.2 & 88.8 & 97.4 & 4.1 & 39.6 & 16.8 & 40.2 & $\max,b$\\
 \addlinespace
& & 50 & 99.9 & 100.0 & 100.0 & 100.0 & 59.1 & 72.0 & 63.9 & 76.0 & $\pi$\\
 &  &  & 100.0 & 100.0 & 100.0 & 100.0 & 57.5 & 71.8 & 64.1 & 75.4 & $b$\\
 &  &  & 99.6 & 100.0 & 99.7 & 100.0 & 27.3 & 67.5 & 43.5 & 70.1 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 29.7 & 47.5 & 77.7 & 85.4 & 13.6 & 25.4 & 19.4 & 31.3 & $\pi$\\
 &  &  & 29.0 & 48.3 & 76.3 & 85.4 & 12.1 & 24.4 & 18.9 & 31.4 & $b$\\
 &  &  & 2.4 & 47.9 & 62.5 & 81.5 & 0.4 & 25.3 & 4.5 & 25.8 & $\max,b$\\
 \addlinespace
& & 50 & 57.3 & 71.4 & 96.8 & 98.3 & 30.4 & 45.7 & 35.3 & 50.2 & $\pi$\\
 &  &  & 57.3 & 71.5 & 97.0 & 98.2 & 29.9 & 45.4 & 35.6 & 50.6 & $b$\\
 &  &  & 29.7 & 72.4 & 94.5 & 97.4 & 9.6 & 46.5 & 22.5 & 48.1 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 9.6 & 19.3 & 50.6 & 69.4 & 6.2 & 12.5 & 7.7 & 16.9 & $\pi$\\
 &  &  & 8.7 & 18.8 & 48.9 & 69.4 & 5.7 & 12.2 & 6.8 & 17.1 & $b$\\
 &  &  & 0.0 & 18.8 & 22.4 & 67.1 & 0.0 & 14.7 & 0.0 & 17.0 & $\max,b$\\
\addlinespace
& & 50 & 17.3 & 32.1 & 83.6 & 90.7 & 12.1 & 27.9 & 13.7 & 31.9 & $\pi$\\
 &  &  & 17.0 & 32.2 & 84.0 & 90.8 & 11.9 & 27.5 & 13.8 & 33.2 & $b$\\
 &  &  & 0.0 & 32.9 & 71.9 & 89.7 & 0.0 & 28.5 & 0.0 & 31.8 & $\max,b$\\
 \addlinespace
0.4 & $(0.1,0.1,0.1,0.15)$ & 30 & 97.6 & 99.0 & 89.2 & 95.1 & 28.0 & 41.1 & 32.1 & 45.7 & $\pi$\\
 &  &  & 97.6 & 99.2 & 88.8 & 94.8 & 25.5 & 40.6 & 30.8 & 44.4 & $b$\\
 &  &  & 83.4 & 99.1 & 72.9 & 90.4 & 2.6 & 37.5 & 11.9 & 38.2 & $\max,b$\\
 \addlinespace
& & 50 & 100.0 & 100.0 & 99.3 & 99.7 & 58.0 & 70.9 & 58.2 & 71.4 & $\pi$\\
 &  &  & 100.0 & 100.0 & 98.9 & 99.7 & 57.1 & 69.8 & 57.2 & 69.6 & $b$\\
 &  &  & 99.9 & 100.0 & 96.1 & 99.2 & 29.9 & 68.6 & 37.8 & 65.2 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 28.5 & 45.8 & 66.3 & 73.9 & 13.0 & 22.9 & 14.4 & 21.1 & $\pi$\\
 &  &  & 28.0 & 45.8 & 65.7 & 73.5 & 11.9 & 22.5 & 13.6 & 21.2 & $b$\\
 &  &  & 4.0 & 49.4 & 49.7 & 70.9 & 0.2 & 24.3 & 3.4 & 15.8 & $\max,b$\\
 \addlinespace
& & 50 & 59.7 & 72.9 & 92.6 & 95.2 & 30.1 & 43.9 & 24.8 & 36.1 & $\pi$\\
 &  &  & 59.0 & 73.5 & 92.3 & 95.1 & 28.8 & 43.6 & 24.3 & 36.4 & $b$\\
 &  &  & 36.1 & 73.4 & 86.4 & 93.6 & 9.0 & 43.7 & 13.4 & 30.3 & $\max,b$\\
\addlinespace
& $(1,1,1,1.5)$ & 30 & 9.4 & 16.6 & 52.7 & 69.3 & 7.5 & 14.8 & 9.3 & 16.3 & $\pi$\\
 &  &  & 8.1 & 16.9 & 49.0 & 68.0 & 6.3 & 13.6 & 8.6 & 16.0 & $b$\\
 &  &  & 0.0 & 17.6 & 25.1 & 65.2 & 0.0 & 14.9 & 0.3 & 11.3 & $\max,b$\\
 \addlinespace
& & 50 & 17.0 & 34.2 & 88.0 & 92.9 & 12.8 & 30.0 & 13.5 & 26.5 & $\pi$\\
 &  &  & 15.4 & 34.1 & 87.0 & 93.4 & 11.8 & 29.3 & 13.2 & 26.9 & $b$\\
 &  &  & 0.0 & 35.3 & 78.2 & 92.9 & 0.0 & 31.3 & 0.8 & 21.1 & $\max,b$\\
0.7 & $(0.1,0.1,0.1,0.15)$ & 30 & 97.9 & 98.4 & 63.5 & 74.8 & 28.1 & 44.5 & 19.4 & 34.7 & $\pi$\\
 &  &  & 97.8 & 98.4 & 62.7 & 72.8 & 25.6 & 43.3 & 19.1 & 33.9 & $b$\\
 &  &  & 86.5 & 98.0 & 38.2 & 66.7 & 2.6 & 41.2 & 5.5 & 26.0 & $\max,b$\\
 \addlinespace
& & 50 & 100.0 & 100.0 & 93.1 & 95.9 & 53.9 & 67.9 & 33.8 & 50.0 & $\pi$\\
 &  &  & 100.0 & 100.0 & 92.2 & 96.1 & 52.5 & 67.0 & 34.0 & 49.3 & $b$\\
 &  &  & 99.6 & 99.9 & 83.5 & 94.3 & 26.6 & 64.4 & 17.3 & 43.4 & $\max,b$\\
 \addlinespace
& $(0.5,0.5,0.5,0.7)$ & 30 & 26.2 & 39.8 & 47.1 & 57.6 & 14.4 & 22.3 & 9.1 & 9.9 & $\pi$\\
 &  &  & 24.6 & 40.0 & 47.3 & 57.9 & 13.3 & 22.8 & 8.5 & 10.6 & $b$\\
 &  &  & 4.5 & 41.2 & 28.0 & 50.0 & 0.2 & 24.5 & 1.1 & 3.5 & $\max,b$\\
\addlinespace
& & 50 & 55.3 & 70.2 & 77.1 & 83.7 & 28.5 & 45.2 & 10.9 & 12.5 & $\pi$\\
 &  &  & 53.9 & 70.0 & 76.0 & 82.9 & 28.2 & 45.7 & 10.5 & 13.1 & $b$\\
 &  &  & 35.0 & 70.5 & 64.9 & 79.3 & 6.3 & 44.4 & 1.9 & 5.2 & $\max,b$\\
 \addlinespace
& $(1,1,1,1.5)$ & 30 & 8.7 & 16.7 & 45.3 & 63.7 & 7.1 & 14.4 & 7.6 & 9.8 & $\pi$\\
 &  &  & 4.6 & 14.6 & 44.1 & 62.0 & 5.7 & 13.4 & 6.9 & 10.1 & $b$\\
 &  &  & 0.0 & 15.0 & 19.4 & 59.4 & 0.0 & 15.5 & 1.5 & 4.0 & $\max,b$\\
 \addlinespace
& & 50 & 16.7 & 30.0 & 74.5 & 86.5 & 12.6 & 26.8 & 10.7 & 13.9 & $\pi$\\
 &  &  & 13.7 & 28.5 & 75.4 & 86.4 & 11.5 & 26.9 & 10.1 & 14.5 & $b$\\
 &  &  & 0.5 & 29.5 & 62.8 & 82.4 & 0.0 & 27.9 & 2.3 & 5.3 & $\max,b$\\
 \label{tab_sm_8}
\end{longtable}
